Krylov subspace restarting for matrix Laplace transforms

A common way to approximate $F(A)b$ -- the action of a matrix function on a vector -- is to use the Arnoldi approximation. Since a new vector needs to be generated and stored in every iteration, one is often forced to rely on restart algorithms which are either not efficient, not stable or only applicable to restricted classes of functions. We present a new representation of the error of the Arnoldi iterates if the function $F$ is given as a Laplace transform. Based on this representation we build an efficient and stable restart algorithm. In doing so we extend earlier work for the class of Stieltjes functions which are special Laplace transforms. We report several numerical experiments including comparisons with the restart method for Stieltjes functions.

==> plots/fracdiff/com-Amazon.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\nextgroupplot[%
title={com-Amazon},
width=.49\textwidth,
xmin=0,
xmax=300*50+500,
xlabel={matvecs},
ymode=log,
ymin=2e-08,
ymax=1e-02,
xmajorgrids,
ymajorgrids,
scaled x ticks = false,
%xtick={0, 5000, 10000}
]
\addplot [laplace3]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
1	0.0034365848264517\\
2	0.000675296153279781\\
3	0.000328320127125363\\
4	0.000186782901440139\\
5	0.000127057656891262\\
6	8.66832123262163e-05\\
7	6.54780044990091e-05\\
8	4.83861537450537e-05\\
9	3.88573365340977e-05\\
10	3.05017207200735e-05\\
11	2.56100861031013e-05\\
12	2.12121067346885e-05\\
13	1.84714909913667e-05\\
14	1.58996023464524e-05\\
15	1.42027847691178e-05\\
16	1.25775284636348e-05\\
17	1.14758621357944e-05\\
18	1.03861980427328e-05\\
19	9.61761860946789e-06\\
20	8.83518231252249e-06\\
21	8.2670764163504e-06\\
22	7.67251773034979e-06\\
23	7.23388719589784e-06\\
24	6.76121014960276e-06\\
25	6.40521534061516e-06\\
26	6.02008819054477e-06\\
27	5.73006421573045e-06\\
28	5.40916312828049e-06\\
29	5.16489943759942e-06\\
30	4.89456697166481e-06\\
31	4.68621562191648e-06\\
32	4.44760149957514e-06\\
33	4.2691736861871e-06\\
34	4.0613913312342e-06\\
35	3.90717153503266e-06\\
36	3.71522908274799e-06\\
37	3.58028517304222e-06\\
38	3.41397609273217e-06\\
39	3.29452180727982e-06\\
40	3.14843036141492e-06\\
41	3.04198738348365e-06\\
42	2.91680465482358e-06\\
43	2.82092523089415e-06\\
44	2.70885201087351e-06\\
45	2.62345076096659e-06\\
46	2.51932089575813e-06\\
47	2.44208486840824e-06\\
48	2.35012966680578e-06\\
49	2.2787188663485e-06\\
50	2.19619219314018e-06\\
51	2.13175457865374e-06\\
52	2.05269931804529e-06\\
53	1.9945616708276e-06\\
54	1.92480030037038e-06\\
55	1.87081531685194e-06\\
56	1.80720171579414e-06\\
57	1.75750831147001e-06\\
58	1.69907346119145e-06\\
59	1.65330290810359e-06\\
60	1.59941622956786e-06\\
61	1.55716107510618e-06\\
62	1.50736021421408e-06\\
63	1.46826571099659e-06\\
64	1.42214346314963e-06\\
65	1.38589922760014e-06\\
66	1.34310001324298e-06\\
67	1.3094365859775e-06\\
68	1.2696478717813e-06\\
69	1.23832843278165e-06\\
70	1.20127782332541e-06\\
71	1.17209292706747e-06\\
72	1.13753925158371e-06\\
73	1.1103029846325e-06\\
74	1.07800794260657e-06\\
75	1.05255537982919e-06\\
76	1.02237586443899e-06\\
77	9.98558258192874e-07\\
78	9.70298215856529e-07\\
79	9.47982605663302e-07\\
80	9.21488184510655e-07\\
81	9.00556149190808e-07\\
82	8.75688806035799e-07\\
83	8.56032457980424e-07\\
84	8.32667172066357e-07\\
85	8.14189417505855e-07\\
86	7.92213082427006e-07\\
87	7.74825984650836e-07\\
88	7.54136040840861e-07\\
89	7.37759779504144e-07\\
90	7.1826303228563e-07\\
91	7.02824935692582e-07\\
92	6.84436529882368e-07\\
93	6.69870557580242e-07\\
94	6.52513071427254e-07\\
95	6.38758727709567e-07\\
96	6.22361395926747e-07\\
97	6.09363391548155e-07\\
98	5.9386141092608e-07\\
99	5.81569074537933e-07\\
100	5.66902995464105e-07\\
101	5.55269807489678e-07\\
102	5.41384998081738e-07\\
103	5.30368180846167e-07\\
104	5.17214355818896e-07\\
105	5.06774512490814e-07\\
106	4.94305319314725e-07\\
107	4.8440611455861e-07\\
108	4.72578768512761e-07\\
109	4.6318664478212e-07\\
110	4.51961603747322e-07\\
111	4.43045528074498e-07\\
112	4.32386201220203e-07\\
113	4.23917432973586e-07\\
114	4.1378991885231e-07\\
115	4.05741828930132e-07\\
116	3.96114678902744e-07\\
117	3.88462534215359e-07\\
118	3.79306540573044e-07\\
119	3.72027363598147e-07\\
120	3.63315368570846e-07\\
121	3.5638778013363e-07\\
122	3.48094504117643e-07\\
123	3.41498593537964e-07\\
124	3.33600480400933e-07\\
125	3.27317685014256e-07\\
126	3.197927624503e-07\\
127	3.13805763467054e-07\\
128	3.06633516513735e-07\\
129	3.00926133702068e-07\\
130	2.94087390333602e-07\\
131	2.8864449756937e-07\\
132	2.82121322781429e-07\\
133	2.76928766579994e-07\\
134	2.70704138097012e-07\\
135	2.65748668546892e-07\\
136	2.59807343071448e-07\\
137	2.5507653217425e-07\\
138	2.49403514675786e-07\\
139	2.44885710176953e-07\\
140	2.39467162116028e-07\\
141	2.35151426453301e-07\\
142	2.29974352821238e-07\\
143	2.2585041260887e-07\\
144	2.20902602820656e-07\\
145	2.16960801911705e-07\\
146	2.12230773519362e-07\\
147	2.0846202813318e-07\\
148	2.03938977185058e-07\\
149	2.00334738038264e-07\\
150	1.96008492471183e-07\\
151	1.92560708311638e-07\\
152	1.88421685232529e-07\\
153	1.85122769212212e-07\\
154	1.81161935596814e-07\\
155	1.78004722520372e-07\\
156	1.74213559213125e-07\\
157	1.71191324861108e-07\\
158	1.67561792108563e-07\\
159	1.64668154869109e-07\\
160	1.61192662299617e-07\\
161	1.58421607048193e-07\\
162	1.55092984659664e-07\\
163	1.52438828200971e-07\\
164	1.49250299844255e-07\\
165	1.46707669445326e-07\\
166	1.43652828169212e-07\\
167	1.4121664463502e-07\\
168	1.38289429752678e-07\\
169	1.35954777324917e-07\\
170	1.33149456204646e-07\\
171	1.30912003855123e-07\\
172	1.28223143896425e-07\\
173	1.26078473493681e-07\\
174	1.23500931633943e-07\\
175	1.21444677751689e-07\\
176	1.18973586732739e-07\\
177	1.17002454347205e-07\\
178	1.14633191121575e-07\\
179	1.12743227166284e-07\\
180	1.10471411300954e-07\\
181	1.08657452627641e-07\\
182	1.06478967617458e-07\\
183	1.04741114200633e-07\\
184	1.0265197895605e-07\\
185	1.00985386674822e-07\\
186	9.89818597360105e-08\\
};

\addplot [stieltjes3]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
1	0.0160847635348997\\
2	0.00361439137555939\\
3	0.00123576497498672\\
4	0.000671590268150819\\
5	0.000417375716800816\\
6	0.000309978212796447\\
7	0.000233492530737298\\
8	0.000189413435689068\\
9	0.000151093014045431\\
10	0.000126036636367724\\
11	0.000101136977389503\\
12	8.58132196554685e-05\\
13	7.07439172753812e-05\\
14	6.07650599899833e-05\\
15	4.96131964206537e-05\\
16	4.31901660310887e-05\\
17	3.61631641369454e-05\\
18	3.18927194612001e-05\\
19	2.72469031540432e-05\\
20	2.43637192230625e-05\\
21	2.12043982767181e-05\\
22	1.92445053632085e-05\\
23	1.71223661786551e-05\\
24	1.57670147569933e-05\\
25	1.4276671788045e-05\\
26	1.3329011928339e-05\\
27	1.22216416499369e-05\\
28	1.15469163133149e-05\\
29	1.04383739661802e-05\\
30	9.98523834389314e-06\\
31	9.41145402909739e-06\\
32	9.05904472314677e-06\\
33	8.61505883072507e-06\\
34	8.33045495442425e-06\\
35	7.93513349528567e-06\\
36	7.69988288254506e-06\\
37	7.38286979914853e-06\\
38	7.18221611309838e-06\\
39	6.90165966723756e-06\\
40	6.72713012093746e-06\\
41	6.48603420630798e-06\\
42	6.33049995773753e-06\\
43	6.12130795230242e-06\\
44	5.98206699892958e-06\\
45	5.79582012637766e-06\\
46	5.6670378772011e-06\\
47	5.50001576591639e-06\\
48	5.38316442374819e-06\\
49	5.2306531718206e-06\\
50	5.12378386982949e-06\\
51	4.9839101174692e-06\\
52	4.88507092940184e-06\\
53	4.75710848912303e-06\\
54	4.66273235696214e-06\\
55	4.54719991568745e-06\\
56	4.45647474742686e-06\\
57	4.34973703362031e-06\\
58	4.26752844152e-06\\
59	4.16802200055869e-06\\
60	4.09147007385568e-06\\
61	3.99823920411036e-06\\
62	3.92645030202084e-06\\
63	3.83884471243334e-06\\
64	3.77135017919784e-06\\
65	3.68883936629617e-06\\
66	3.62520969428278e-06\\
67	3.54730968332166e-06\\
68	3.48717462159583e-06\\
69	3.4134647436876e-06\\
70	3.35654364683307e-06\\
71	3.28672492280787e-06\\
72	3.23285144782945e-06\\
73	3.16664467176255e-06\\
74	3.11558701006748e-06\\
75	3.05269699837327e-06\\
76	3.00416914676604e-06\\
77	2.94430371804947e-06\\
78	2.89806204714592e-06\\
79	2.8409701746269e-06\\
80	2.79684396906479e-06\\
81	2.74233225512943e-06\\
82	2.70017757295982e-06\\
83	2.6480745310125e-06\\
84	2.60776288679829e-06\\
85	2.55791591886847e-06\\
86	2.51933284952341e-06\\
87	2.47161054385045e-06\\
88	2.43465590692306e-06\\
89	2.38894483802161e-06\\
90	2.35352301770578e-06\\
91	2.30969746004038e-06\\
92	2.27571423893865e-06\\
93	2.23365423362932e-06\\
94	2.20102768700493e-06\\
95	2.16063406602279e-06\\
96	2.12929070540453e-06\\
97	2.09047114124229e-06\\
98	2.060343486418e-06\\
99	2.02302115743816e-06\\
100	1.99404679546529e-06\\
101	1.95814478690228e-06\\
102	1.93026589096931e-06\\
103	1.89571279170734e-06\\
104	1.86887563887387e-06\\
105	1.83559650466721e-06\\
106	1.8097511730995e-06\\
107	1.77770436705328e-06\\
108	1.75280400849748e-06\\
109	1.72192273004039e-06\\
110	1.69792364998914e-06\\
111	1.66815468610361e-06\\
112	1.64501594960233e-06\\
113	1.61630927662141e-06\\
114	1.59399247664835e-06\\
115	1.56630105746783e-06\\
116	1.54477010565127e-06\\
117	1.5180499040579e-06\\
118	1.49727083764408e-06\\
119	1.47148015009899e-06\\
120	1.45142096312049e-06\\
121	1.42652080251091e-06\\
122	1.40715128570209e-06\\
123	1.38310407354755e-06\\
124	1.36439568549617e-06\\
125	1.3411670254481e-06\\
126	1.32309275078706e-06\\
127	1.30064909091859e-06\\
128	1.2831833418491e-06\\
129	1.26149318065081e-06\\
130	1.24461169074494e-06\\
131	1.22364518896997e-06\\
132	1.20732492048991e-06\\
133	1.18705367403677e-06\\
134	1.17127273207573e-06\\
135	1.15166975268427e-06\\
136	1.13640692398381e-06\\
137	1.11744653174041e-06\\
138	1.10268279536862e-06\\
139	1.08434054626815e-06\\
140	1.06988040709502e-06\\
141	1.052135589066e-06\\
142	1.03831584899761e-06\\
143	1.02114355194677e-06\\
144	1.00776837589522e-06\\
145	9.91147389877201e-07\\
146	9.78200387537567e-07\\
147	9.62110457954306e-07\\
148	9.49575972341845e-07\\
149	9.33997745242081e-07\\
150	9.21860812920267e-07\\
151	9.06775784437891e-07\\
152	8.95022096175406e-07\\
153	8.80412565636862e-07\\
154	8.69028425463233e-07\\
155	8.5487745188744e-07\\
156	8.43838683030048e-07\\
157	8.30130187302901e-07\\
158	8.19446525602716e-07\\
159	8.06164821349676e-07\\
160	7.95813009353487e-07\\
161	7.82943202417226e-07\\
162	7.72911705630262e-07\\
163	7.60439515158014e-07\\
164	7.50717272606314e-07\\
165	7.38629000290476e-07\\
166	7.29205400509441e-07\\
167	7.17487901819714e-07\\
168	7.08352757863818e-07\\
169	6.96993415226887e-07\\
170	6.88136947268485e-07\\
171	6.77123644849289e-07\\
172	6.68536459932514e-07\\
173	6.57857559946451e-07\\
174	6.4953063398372e-07\\
175	6.39174954573088e-07\\
176	6.31099615230792e-07\\
177	6.21056409586014e-07\\
178	6.13224320323604e-07\\
179	6.03483256730705e-07\\
180	5.95886401497884e-07\\
181	5.8643754434934e-07\\
182	5.79068211473176e-07\\
183	5.69902002713159e-07\\
184	5.62752776599089e-07\\
185	5.53860017281864e-07\\
186	5.46923753165691e-07\\
187	5.38295585152895e-07\\
188	5.31565405875439e-07\\
189	5.23193293457764e-07\\
190	5.1666256765507e-07\\
191	5.08538279922189e-07\\
192	5.02200546994198e-07\\
193	4.94316142673827e-07\\
194	4.88165383467127e-07\\
195	4.80513194253479e-07\\
196	4.74543378479731e-07\\
197	4.67116001589631e-07\\
198	4.61321265779011e-07\\
199	4.54111556613271e-07\\
200	4.48486604148757e-07\\
201	4.41487664126052e-07\\
202	4.36027011769248e-07\\
203	4.29232186341638e-07\\
204	4.23930535795267e-07\\
205	4.1733340628912e-07\\
206	4.12186103106203e-07\\
207	4.05780470985797e-07\\
208	4.00782547891459e-07\\
209	3.94562432271362e-07\\
210	3.89709220207344e-07\\
211	3.83668847563477e-07\\
212	3.78955735488386e-07\\
213	3.73089534714868e-07\\
214	3.68507885724398e-07\\
215	3.62810539732828e-07\\
216	3.5830770034556e-07\\
217	3.52774823284122e-07\\
218	3.39668840186392e-07\\
219	3.34957483832619e-07\\
220	3.30245851705237e-07\\
221	3.25672759308352e-07\\
222	3.21113452999762e-07\\
223	3.16672921642171e-07\\
224	3.12252145081031e-07\\
225	3.07940922523892e-07\\
226	3.03660827090996e-07\\
227	2.99473699497467e-07\\
228	2.95321496913428e-07\\
229	2.91254269163345e-07\\
230	2.87222108014539e-07\\
231	2.83271014800138e-07\\
232	2.79358109852326e-07\\
233	2.7552115972719e-07\\
234	2.71743895101357e-07\\
235	2.68018894926139e-07\\
236	2.64361439961843e-07\\
237	2.60741844444138e-07\\
238	2.57188069038505e-07\\
239	2.53670161491262e-07\\
240	2.502172024296e-07\\
241	2.46797620105542e-07\\
242	2.43442415761377e-07\\
243	2.40118858120785e-07\\
244	2.3686120016936e-07\\
245	2.33622094424076e-07\\
246	2.30469749731991e-07\\
247	2.27364330861179e-07\\
248	2.23904343439592e-07\\
249	2.20906930876892e-07\\
250	2.15589302668925e-07\\
251	2.12728373164877e-07\\
252	2.03964884322309e-07\\
253	2.01350210167802e-07\\
254	1.9741288332116e-07\\
255	1.94889408076812e-07\\
256	1.91343291970737e-07\\
257	1.88902284936667e-07\\
258	1.85317555506933e-07\\
259	1.82961755203491e-07\\
260	1.78583523179921e-07\\
261	1.7632256928206e-07\\
262	1.72014031461638e-07\\
263	1.69856210466089e-07\\
264	1.65418175794076e-07\\
265	1.63361364615535e-07\\
266	1.59659331885473e-07\\
267	1.57686260333389e-07\\
268	1.54331150419341e-07\\
269	1.52398459938706e-07\\
270	1.49790588909488e-07\\
271	1.4792249489573e-07\\
272	1.45426356498137e-07\\
273	1.43613157578085e-07\\
274	1.41204840456426e-07\\
275	1.39448056970707e-07\\
276	1.37132422085867e-07\\
277	1.35429322732788e-07\\
278	1.33166924457908e-07\\
279	1.31517134224954e-07\\
280	1.29340451823118e-07\\
281	1.27738224926722e-07\\
282	1.25653922904852e-07\\
283	1.24090087907918e-07\\
284	1.22109720987707e-07\\
285	1.20576366612985e-07\\
286	1.18645180553289e-07\\
287	1.17159134505639e-07\\
288	1.15293233246664e-07\\
289	1.13851480167458e-07\\
290	1.12061353164405e-07\\
291	1.10653163228797e-07\\
292	1.08953274194353e-07\\
293	1.07576101125134e-07\\
294	1.0594598050257e-07\\
295	1.04506560507909e-07\\
296	1.02964452677282e-07\\
297	1.01619085503893e-07\\
298	1.00129619340822e-07\\
299	9.88308595312478e-08\\
};

\addplot [twopass3]
  table[row sep=crcr]{%
100	0.00343658482645169\\
200	0.000605213415525852\\
300	0.000221355234776164\\
400	8.17615970926575e-05\\
500	3.54102827509029e-05\\
600	2.01990354815334e-05\\
700	1.50952632242882e-05\\
800	1.15716693578851e-05\\
900	8.20663413651452e-06\\
1000	5.68501767941366e-06\\
1100	3.91960700166963e-06\\
1200	2.84711008678677e-06\\
1300	2.10013501349484e-06\\
1400	1.6098695307294e-06\\
1500	1.24998123067303e-06\\
1600	9.35080914388719e-07\\
1700	6.58698593401357e-07\\
1800	4.56469393880562e-07\\
1900	3.23339102378234e-07\\
2000	2.41602672845858e-07\\
2100	1.83654697163391e-07\\
2200	1.46422600002661e-07\\
2300	1.16787461545082e-07\\
2400	9.62085539013962e-08\\
};

\addplot [tolline]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
0 1e-7\\
400  1e-7\\
};


==> plots/fracdiff/dblp-2010.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\nextgroupplot[%
title={dblp-2010},
width=.49\textwidth,
xmin=0,
xmax=21*50,
xlabel={matvecs},
ymode=log,
ymin=2e-8,
ymax=1e-02,
xmajorgrids,
ymajorgrids,
ylabel={relative error norm},
]
\addplot [laplace3]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
1	0.000406158819918087\\
2	3.59276487496611e-05\\
3	9.29672642787024e-06\\
4	4.22464574022208e-06\\
5	2.07831747109585e-06\\
6	1.23289546741154e-06\\
7	7.27495568804982e-07\\
8	4.80246659094935e-07\\
9	3.09335297594313e-07\\
10	2.16356908468853e-07\\
11	1.46798302620933e-07\\
12	1.06104244151856e-07\\
13	7.45212359903923e-08\\
};

\addplot [stieltjes3]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
1	0.00567345959230629\\
2	0.000490135305530297\\
3	7.35967786583962e-05\\
4	2.83798273510215e-05\\
5	1.29442474395076e-05\\
6	7.96710181547236e-06\\
7	4.8466492194271e-06\\
8	3.35792641454804e-06\\
9	2.25636809500138e-06\\
10	1.66204632026683e-06\\
11	1.17917959640637e-06\\
12	8.98899738001099e-07\\
13	6.58898379840454e-07\\
14	5.13340488789154e-07\\
15	3.85402561525843e-07\\
16	3.03672987582523e-07\\
17	2.30454816388739e-07\\
18	1.84129416403306e-07\\
19	1.41340463465812e-07\\
20	1.13679423207831e-07\\
21	8.74562053360328e-08\\
};

\addplot [twopass3]
  table[row sep=crcr]{%
100	0.000406158819918143\\
200	3.42170359952362e-05\\
300	7.13039470303536e-06\\
400	2.45656677142323e-06\\
500	7.49012974008822e-07\\
600	3.21165245618647e-07\\
700	1.13979571105862e-07\\
800	5.13382530296144e-08\\
};

\addplot [tolline]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
0 1e-7\\
21  1e-7\\
};


==> plots/fracdiff/loc-Gowalla.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\nextgroupplot[%
title={loc-Gowalla},
width=.49\textwidth,
xmin=0,
xmax=240*50,
xlabel={matvecs},
ymode=log,
ymin=2e-08,
ymax=1,
xmajorgrids,
ymajorgrids,
%xtick distance=50,
scaled x ticks = false,
]
\addplot [laplace3]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
1	0.230883654194474\\
2	0.0608418531152695\\
3	0.0278758258416359\\
4	0.0144022237347124\\
5	0.00936650862987534\\
6	0.00568669710886589\\
7	0.00411283111783111\\
8	0.00285607036381506\\
9	0.00223458815314188\\
10	0.00168512270888848\\
11	0.00134952708982293\\
12	0.00108751737859169\\
13	0.000927228384721136\\
14	0.000768073750984626\\
15	0.000666640256739637\\
16	0.000568280629574989\\
17	0.000503015354348125\\
18	0.000435842435158006\\
19	0.000391259132467285\\
20	0.000344228136703314\\
21	0.000311209415137747\\
22	0.000277475740514969\\
23	0.000253599509022705\\
24	0.000226119701218287\\
25	0.000208026514480589\\
26	0.000187936028584589\\
27	0.000167133549356436\\
28	0.000153035105845762\\
29	0.000140147272638792\\
30	0.000128705397696049\\
31	0.000119041958330969\\
32	0.000109467533743678\\
33	0.000101288661501177\\
34	9.36581048891881e-05\\
35	8.70252797894227e-05\\
36	8.0635090254584e-05\\
37	7.54042552189732e-05\\
38	6.98141586182209e-05\\
39	6.49806141919839e-05\\
40	6.06044897323103e-05\\
41	5.67058485096603e-05\\
42	5.27748132703745e-05\\
43	4.97637511803719e-05\\
44	4.63680696352764e-05\\
45	4.37175656748916e-05\\
46	4.06551267093352e-05\\
47	3.83329489371956e-05\\
48	3.58866902728644e-05\\
49	3.3969815880761e-05\\
50	3.18974029666371e-05\\
51	3.02260881123656e-05\\
52	2.75072678617937e-05\\
53	2.61422056468902e-05\\
54	2.40711372224601e-05\\
55	2.29204797184971e-05\\
56	2.12070134485501e-05\\
57	2.02191180793805e-05\\
58	1.89252482611387e-05\\
59	1.80376985535267e-05\\
60	1.69173583606581e-05\\
61	1.58610391624685e-05\\
62	1.4956891595653e-05\\
63	1.42089214435468e-05\\
64	1.34158404758087e-05\\
65	1.2746081460466e-05\\
66	1.20458962500457e-05\\
67	1.13934262235328e-05\\
68	1.07728725639498e-05\\
69	1.02553786921648e-05\\
70	9.71598003983387e-06\\
71	9.2554974995787e-06\\
72	8.76392138973372e-06\\
73	8.26897306370876e-06\\
74	7.85411413925715e-06\\
75	7.41918479020466e-06\\
76	7.0521790711567e-06\\
77	6.70904121181868e-06\\
78	6.38135065349084e-06\\
79	6.07358987694265e-06\\
80	5.75199881716493e-06\\
81	5.49353965022792e-06\\
82	5.1876723096323e-06\\
83	4.9705350448209e-06\\
84	4.71942809341603e-06\\
85	4.51116131467412e-06\\
86	4.29179371364234e-06\\
87	4.10613711465619e-06\\
88	3.88909839399877e-06\\
89	3.7235358216288e-06\\
90	3.53364472885875e-06\\
91	3.38488047329573e-06\\
92	3.01494236914412e-06\\
93	2.90073466865706e-06\\
94	2.7445028306138e-06\\
95	2.64051935914381e-06\\
96	2.49997095348493e-06\\
97	2.40478659672789e-06\\
98	2.27999321529758e-06\\
99	2.18697305200376e-06\\
100	2.07212615173859e-06\\
101	1.99065072287036e-06\\
102	1.87771927152904e-06\\
103	1.80888109684033e-06\\
104	1.67530654273173e-06\\
105	1.61566665892516e-06\\
106	1.49142643098851e-06\\
107	1.43885477409397e-06\\
108	1.33233942540197e-06\\
109	1.28494333715716e-06\\
110	1.20319759393395e-06\\
111	1.16202038425846e-06\\
112	1.08952838492448e-06\\
113	1.05241154547081e-06\\
114	9.86875916059258e-07\\
115	9.53616612228001e-07\\
116	8.61958578731138e-07\\
117	8.33631672886886e-07\\
118	7.83469522036641e-07\\
119	7.57025990768668e-07\\
120	7.138805854932e-07\\
121	6.90795265588781e-07\\
122	6.51647555669763e-07\\
123	6.30430274444398e-07\\
124	5.96586496161723e-07\\
125	5.7749568834224e-07\\
126	5.45547895311382e-07\\
127	5.27761744011716e-07\\
128	4.99031871382425e-07\\
129	4.83283055547121e-07\\
130	4.56247723787665e-07\\
131	4.4199823759673e-07\\
132	4.15492974233033e-07\\
133	4.02311351366636e-07\\
134	3.802994427431e-07\\
135	3.68305454591519e-07\\
136	3.49748674237125e-07\\
137	3.3896010562349e-07\\
138	3.21428415785235e-07\\
139	3.11583658792015e-07\\
140	2.9570077684401e-07\\
141	2.86182364666216e-07\\
142	2.72472932836066e-07\\
143	2.63778427550475e-07\\
144	2.50376201303792e-07\\
145	2.42390669670715e-07\\
146	2.3075807938719e-07\\
147	2.23415472541278e-07\\
148	2.04014043673025e-07\\
149	1.98021439000748e-07\\
150	1.85941373363836e-07\\
151	1.80596303243696e-07\\
152	1.71790608059169e-07\\
153	1.66771794179184e-07\\
154	1.59371000252977e-07\\
155	1.54281133896562e-07\\
156	1.47587645246189e-07\\
157	1.4258976172615e-07\\
158	1.36659792003695e-07\\
159	1.30957161554842e-07\\
160	1.25659270424841e-07\\
161	1.21947635232665e-07\\
162	1.17099307423164e-07\\
163	1.13457238567897e-07\\
164	1.09009490364876e-07\\
165	1.05320455060253e-07\\
166	1.01333418286914e-07\\
167	9.82597177961603e-08\\
};

\addplot [stieltjes3]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
1	1.04593938407211\\
2	0.287103151007891\\
3	0.110941096298136\\
4	0.066283061541986\\
5	0.0412476184569675\\
6	0.0291260518528263\\
7	0.0199261091963809\\
8	0.0150277092442189\\
9	0.00983384603720497\\
10	0.00788238047158753\\
11	0.00575310218442186\\
12	0.00478146987096872\\
13	0.00372005658055304\\
14	0.00315538845606223\\
15	0.00257258329772626\\
16	0.00224615768532114\\
17	0.00190120257684957\\
18	0.00168859718900798\\
19	0.00146950769964112\\
20	0.00129710572847378\\
21	0.00116114358330689\\
22	0.00105526817839179\\
23	0.000952928344050344\\
24	0.000875600912236612\\
25	0.000800092437309276\\
26	0.000740366895561237\\
27	0.000681114214719209\\
28	0.000635839404755717\\
29	0.00058579254357639\\
30	0.00054763583861664\\
31	0.000507419221115965\\
32	0.000477141576216766\\
33	0.000439552335349036\\
34	0.000415769385351968\\
35	0.000377679773604533\\
36	0.000358675759419225\\
37	0.000333349342708521\\
38	0.000317408772963802\\
39	0.000295319416473157\\
40	0.000281790894381331\\
41	0.000255992844812536\\
42	0.000244868309236811\\
43	0.000229630972678968\\
44	0.000219987284918514\\
45	0.000206850322129226\\
46	0.000198384577581485\\
47	0.000186979581209887\\
48	0.000178948766115911\\
49	0.000168618906327829\\
50	0.000161981883347401\\
51	0.00015226974133991\\
52	0.000146452859186463\\
53	0.0001384068550445\\
54	0.000133084586412297\\
55	0.000126282498858949\\
56	0.000121159103252502\\
57	0.000114839146386867\\
58	0.000109666691446628\\
59	0.000104206333940117\\
60	9.97695767820358e-05\\
61	9.50292151952915e-05\\
62	9.10123041466533e-05\\
63	8.67906190441779e-05\\
64	8.29825193077645e-05\\
65	7.93425655365375e-05\\
66	7.56889518816955e-05\\
67	7.2210072593917e-05\\
68	6.95621303353984e-05\\
69	6.64593633039875e-05\\
70	6.40755591787659e-05\\
71	6.1111007889695e-05\\
72	5.89639617604009e-05\\
73	5.63176988737483e-05\\
74	5.43490675132581e-05\\
75	5.19524849246097e-05\\
76	5.01367166000071e-05\\
77	4.73992164780763e-05\\
78	4.57336127447148e-05\\
79	4.35071443282569e-05\\
80	4.19541893419977e-05\\
81	4.01401998041204e-05\\
82	3.87349024370322e-05\\
83	3.71122504243762e-05\\
84	3.54500941726321e-05\\
85	3.3999468953966e-05\\
86	3.18916614977151e-05\\
87	3.06357863670141e-05\\
88	2.9360530922812e-05\\
89	2.82245176775392e-05\\
90	2.67703901926696e-05\\
91	2.5752284506681e-05\\
92	2.44346919905103e-05\\
93	2.35260815522308e-05\\
94	2.22382600507665e-05\\
95	2.14192944499559e-05\\
96	2.05324958117058e-05\\
97	1.9778613309762e-05\\
98	1.90369795911362e-05\\
99	1.83346869362712e-05\\
100	1.76507064082663e-05\\
101	1.69454065576236e-05\\
102	1.63130285520833e-05\\
103	1.56908407579592e-05\\
104	1.50941502899951e-05\\
105	1.45484951023615e-05\\
106	1.39201586558788e-05\\
107	1.3426862967416e-05\\
108	1.28970298311191e-05\\
109	1.23917755381446e-05\\
110	1.19486440402473e-05\\
111	1.14439886340371e-05\\
112	1.10398794806218e-05\\
113	1.05799092513516e-05\\
114	1.02161441518794e-05\\
115	9.82966309549053e-06\\
116	9.49166540882817e-06\\
117	8.84160290498612e-06\\
118	8.55846602191317e-06\\
119	8.17769133652458e-06\\
120	7.91739404888374e-06\\
121	7.58519605073949e-06\\
122	7.3194614998526e-06\\
123	7.0470934111683e-06\\
124	6.6883015938245e-06\\
125	6.44635443087697e-06\\
126	6.18146915353124e-06\\
127	5.96387395086037e-06\\
128	5.69992184794129e-06\\
129	5.50217308308126e-06\\
130	5.22469012691055e-06\\
131	5.04806301452605e-06\\
132	4.84402934013455e-06\\
133	4.68007667621015e-06\\
134	4.49992337315606e-06\\
135	4.34830669506577e-06\\
136	4.17500743203391e-06\\
137	4.03511196470077e-06\\
138	3.87905032823635e-06\\
139	3.74836140553848e-06\\
140	3.51323576880449e-06\\
141	3.3955280976407e-06\\
142	3.23462568823823e-06\\
143	3.12651455785259e-06\\
144	2.98713848026712e-06\\
145	2.88847524676593e-06\\
146	2.77437651722729e-06\\
147	2.6824409616344e-06\\
148	2.58113777165694e-06\\
149	2.47446775908696e-06\\
150	2.38545707570098e-06\\
151	2.29573253299589e-06\\
152	2.21627793736439e-06\\
153	2.13089654648645e-06\\
154	2.06060862635407e-06\\
155	1.96295194690675e-06\\
156	1.9006525364036e-06\\
157	1.82967335508299e-06\\
158	1.7727386982199e-06\\
159	1.70826183891679e-06\\
160	1.64997084512458e-06\\
161	1.58993356998599e-06\\
162	1.53768146180698e-06\\
163	1.48297693797598e-06\\
164	1.43000830138729e-06\\
165	1.38063043534406e-06\\
166	1.32790810501955e-06\\
167	1.28222646768272e-06\\
168	1.23790661400838e-06\\
169	1.195626645967e-06\\
170	1.13796670348495e-06\\
171	1.09890457175334e-06\\
172	1.06036253115917e-06\\
173	1.02160876797421e-06\\
174	9.88685752025188e-07\\
175	9.53596477317367e-07\\
176	9.22991852673068e-07\\
177	8.83107555001407e-07\\
178	8.55362392404782e-07\\
179	8.23288074933908e-07\\
180	7.95808428674557e-07\\
181	7.67124124391569e-07\\
182	7.24434405320283e-07\\
183	6.99944888452738e-07\\
184	6.68509465796959e-07\\
185	6.45707539841797e-07\\
186	6.21398958105771e-07\\
187	6.00288733399248e-07\\
188	5.78216220739077e-07\\
189	5.59041722144011e-07\\
190	5.40112752644003e-07\\
191	5.21990510099095e-07\\
192	5.04475749302905e-07\\
193	4.87317991900601e-07\\
194	4.70289055970763e-07\\
195	4.5219786419833e-07\\
196	4.37348356120805e-07\\
197	4.2063176694804e-07\\
198	4.07290112475938e-07\\
199	3.89502272911996e-07\\
200	3.77467490161866e-07\\
201	3.57342861999563e-07\\
202	3.46686441980533e-07\\
203	3.25779633204681e-07\\
204	3.16198434055194e-07\\
205	3.01324082417011e-07\\
206	2.92453907199573e-07\\
207	2.75199589437534e-07\\
208	2.67131346689081e-07\\
209	2.52673979172135e-07\\
210	2.45388602621136e-07\\
211	2.33858657157262e-07\\
212	2.27091414457271e-07\\
213	2.08513869534306e-07\\
214	2.02556416067489e-07\\
215	1.90773490727159e-07\\
216	1.85389805509246e-07\\
217	1.77067105124498e-07\\
218	1.72049322449472e-07\\
219	1.64793405505402e-07\\
220	1.60162051432251e-07\\
221	1.52995615750588e-07\\
222	1.48700763592357e-07\\
223	1.39527334091607e-07\\
224	1.35628245265725e-07\\
225	1.2984487973134e-07\\
226	1.25878499578632e-07\\
227	1.21054373904605e-07\\
228	1.17052280642612e-07\\
229	1.12737650206063e-07\\
230	1.09170817905165e-07\\
231	1.05208333579874e-07\\
232	1.01983661694378e-07\\
233	9.82381032026283e-08\\
};

\addplot [twopass3]
  table[row sep=crcr]{%
100	0.230883654194475\\
200	0.0442000077258808\\
300	0.0122505256008811\\
400	0.00478892605169225\\
500	0.00219762122162614\\
600	0.00126620794440833\\
700	0.000758144585936347\\
800	0.000448195499079885\\
900	0.000264568663931894\\
1000	0.000172139703555636\\
1100	0.000122500349997974\\
1200	8.19568835829008e-05\\
1300	5.25361104814771e-05\\
1400	3.42066344193036e-05\\
1500	2.23808174560283e-05\\
1600	1.41676319330091e-05\\
1700	9.37076671095449e-06\\
1800	6.27874216980896e-06\\
1900	4.49394559758144e-06\\
2000	3.34143100511371e-06\\
2100	2.52758624555443e-06\\
2200	1.82543216348323e-06\\
2300	1.26050588506985e-06\\
2400	8.73228823837356e-07\\
2500	5.74674661716457e-07\\
2600	3.84093597354966e-07\\
2700	2.5872493609467e-07\\
2800	1.73202336223325e-07\\
2900	1.20233534347232e-07\\
3000	8.74802617919696e-08\\
};

\addplot [tolline]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
0 1e-7\\
300  1e-7\\
};


==> plots/fracdiff/usroads-48.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\nextgroupplot[%
title={usroads-48},
width=.49\textwidth,
xmin=0,
xmax=1000*50,
xlabel={matvecs},
ymode=log,
ymin=2e-08,
ymax=1e-03,
ylabel={relative error norm},
xmajorgrids,
ymajorgrids,
scaled x ticks = false,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [laplace3]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
1	0.000894571610441045\\
2	0.000438266720866791\\
3	0.000264700751857709\\
4	0.000208955639239436\\
5	0.000157691994178021\\
6	0.000136014153428804\\
7	0.000111086825728522\\
8	9.95314252837587e-05\\
9	8.47654198859072e-05\\
10	7.75916589490458e-05\\
11	6.78478516561271e-05\\
12	6.29782242673395e-05\\
13	5.60954220523868e-05\\
14	5.25896549890423e-05\\
15	4.74932491859302e-05\\
16	4.48613583998122e-05\\
17	4.09540542740005e-05\\
18	3.8914751835748e-05\\
19	3.58370838852859e-05\\
20	3.42170717932543e-05\\
21	3.17394530068982e-05\\
22	3.04261299788569e-05\\
23	2.83952412856811e-05\\
24	2.73123590981767e-05\\
25	2.56220454885473e-05\\
26	2.47161971782523e-05\\
27	2.32907289610834e-05\\
28	2.25234485061356e-05\\
29	2.13074394289057e-05\\
30	2.06503669202637e-05\\
31	1.96024478440763e-05\\
32	1.90342554552875e-05\\
33	1.81229658662875e-05\\
34	1.76273383412037e-05\\
35	1.68283772550521e-05\\
36	1.63926470651358e-05\\
37	1.56869852916395e-05\\
38	1.53011873846849e-05\\
39	1.46737419003688e-05\\
40	1.43299449905465e-05\\
41	1.3768629705142e-05\\
42	1.34604543314707e-05\\
43	1.29554886343054e-05\\
44	1.26777540965124e-05\\
45	1.22211514845532e-05\\
46	1.1969613417851e-05\\
47	1.15547981598537e-05\\
48	1.13259509466981e-05\\
49	1.09474672214486e-05\\
50	1.07383934937536e-05\\
51	1.03916822660945e-05\\
52	1.0199937077925e-05\\
53	9.8811632267344e-06\\
54	9.70468406557165e-06\\
55	9.41060122067156e-06\\
56	9.24763748372903e-06\\
57	8.97548145362969e-06\\
58	8.82453872773239e-06\\
59	8.57194280950094e-06\\
60	8.43173850453563e-06\\
61	8.19666568626018e-06\\
62	8.06609344332545e-06\\
63	7.84678175254541e-06\\
64	7.72488268358139e-06\\
65	7.5198008441803e-06\\
66	7.40574012945629e-06\\
67	7.21355136120432e-06\\
68	7.10659908091236e-06\\
69	6.92613137620625e-06\\
70	6.82564671429421e-06\\
71	6.65586830200008e-06\\
72	6.56128645678892e-06\\
73	6.40128544644335e-06\\
74	6.3121067301293e-06\\
75	6.16107414508159e-06\\
76	6.07685486540109e-06\\
77	5.93407043823918e-06\\
78	5.85441523988504e-06\\
79	5.7192354705882e-06\\
80	5.6437908784466e-06\\
81	5.51563895450432e-06\\
82	5.44408791072902e-06\\
83	5.32244516591073e-06\\
84	5.25450239194954e-06\\
85	5.13890104159617e-06\\
86	5.07430908731083e-06\\
87	4.9643260266277e-06\\
88	4.9028518934434e-06\\
89	4.79810338418853e-06\\
90	4.73953562925803e-06\\
91	4.63967273149135e-06\\
92	4.58381897609356e-06\\
93	4.4885236069059e-06\\
94	4.43520838555204e-06\\
95	4.34418990718523e-06\\
96	4.29325280474319e-06\\
97	4.20624506118865e-06\\
98	4.15753909420841e-06\\
99	4.07429782897895e-06\\
100	4.02768803471764e-06\\
101	3.94798863366054e-06\\
102	3.90335083629344e-06\\
103	3.82698634846542e-06\\
104	3.7842060769373e-06\\
105	3.71098547413293e-06\\
106	3.6699570101904e-06\\
107	3.5997036519366e-06\\
108	3.56032919027131e-06\\
109	3.49287946627715e-06\\
110	3.45506837150599e-06\\
111	3.39027049784103e-06\\
112	3.35393864540018e-06\\
113	3.29165159424373e-06\\
114	3.25672078419818e-06\\
115	3.19681332997461e-06\\
116	3.16321076437485e-06\\
117	3.10556063159304e-06\\
118	3.07321844737419e-06\\
119	3.0177115475767e-06\\
120	2.98656639812369e-06\\
121	2.9330961451072e-06\\
122	2.90308882458139e-06\\
123	2.85155551855241e-06\\
124	2.82263062388537e-06\\
125	2.7729408964665e-06\\
126	2.74504652260871e-06\\
127	2.69711283569094e-06\\
128	2.67020030029703e-06\\
129	2.62394049263979e-06\\
130	2.59796408686631e-06\\
131	2.55330096314155e-06\\
132	2.52821772565751e-06\\
133	2.48507868328713e-06\\
134	2.46084819497171e-06\\
135	2.4191648847062e-06\\
136	2.39574908181121e-06\\
137	2.35545709847388e-06\\
138	2.33282010230867e-06\\
139	2.2938587025702e-06\\
140	2.27196666399641e-06\\
141	2.23427850841639e-06\\
142	2.2130994656431e-06\\
143	2.17663038253371e-06\\
144	2.15613413087657e-06\\
145	2.12083289982628e-06\\
146	2.1009908722582e-06\\
147	2.06680902539731e-06\\
148	2.04759418283349e-06\\
149	2.01448582214297e-06\\
150	1.99587255253634e-06\\
151	1.96379418167614e-06\\
152	1.94575820709436e-06\\
153	1.91466857640482e-06\\
154	1.89718686734428e-06\\
155	1.86704683081251e-06\\
156	1.85009752709513e-06\\
157	1.82086991020287e-06\\
158	1.80443224786065e-06\\
159	1.77608172534616e-06\\
160	1.76013596896297e-06\\
161	1.73262895163038e-06\\
162	1.7171563316673e-06\\
163	1.69046086145376e-06\\
164	1.67544351612492e-06\\
165	1.64952916873064e-06\\
166	1.63495009004939e-06\\
167	1.60978788448796e-06\\
168	1.59563086812661e-06\\
169	1.57119318262247e-06\\
170	1.55744278128052e-06\\
171	1.53370327499958e-06\\
172	1.52034475498515e-06\\
173	1.49727829512232e-06\\
174	1.48429759589738e-06\\
175	1.46188018969337e-06\\
176	1.44926388613947e-06\\
177	1.42747261744445e-06\\
178	1.41520788464411e-06\\
179	1.39402085467228e-06\\
180	1.38209543500339e-06\\
181	1.36149170695531e-06\\
182	1.34989387933033e-06\\
183	1.32985342659299e-06\\
184	1.31857197767266e-06\\
185	1.29907563532663e-06\\
186	1.28809983256841e-06\\
187	1.26912925196127e-06\\
188	1.25844881836334e-06\\
189	1.23998642451956e-06\\
190	1.22959151493735e-06\\
191	1.21162046660498e-06\\
192	1.20150164552626e-06\\
193	1.18400579766946e-06\\
194	1.1741540183475e-06\\
195	1.15711788691067e-06\\
196	1.14752447175682e-06\\
197	1.13093320054417e-06\\
198	1.12158982269139e-06\\
199	1.10542915221381e-06\\
200	1.09632781817268e-06\\
201	1.08058405632646e-06\\
202	1.07171708965898e-06\\
203	1.05637708411375e-06\\
204	1.04773711005466e-06\\
205	1.0327882222357e-06\\
206	1.02436815319736e-06\\
207	1.00979823375489e-06\\
208	1.00159125566036e-06\\
209	9.87388621328106e-07\\
210	9.79388180715038e-07\\
211	9.65541592469116e-07\\
212	9.57741384315678e-07\\
213	9.44240026747808e-07\\
214	9.36633982973099e-07\\
215	9.23467444801324e-07\\
216	9.16049723399597e-07\\
217	9.03207979043983e-07\\
218	8.95972953809407e-07\\
219	8.834463459661e-07\\
220	8.76388596772039e-07\\
221	8.64167819923583e-07\\
222	8.57282123523791e-07\\
223	8.45358208326034e-07\\
224	8.38639529645504e-07\\
225	8.27003828139971e-07\\
226	8.20447312019203e-07\\
227	8.09091483618086e-07\\
228	8.02692446994328e-07\\
229	7.91608445195437e-07\\
230	7.8536236968402e-07\\
231	7.74542429466109e-07\\
232	7.68444954323486e-07\\
233	7.57881580187515e-07\\
234	7.5192849563597e-07\\
235	7.4161445025042e-07\\
236	7.35801691133608e-07\\
237	7.25729984550375e-07\\
238	7.20053624311953e-07\\
239	7.10217503719232e-07\\
240	7.04673748678421e-07\\
241	6.95066688659948e-07\\
242	6.89651872567599e-07\\
243	6.80267565837346e-07\\
244	6.74978144700116e-07\\
245	6.65810493289824e-07\\
246	6.60643040443837e-07\\
247	6.51686147314586e-07\\
248	6.46637348738514e-07\\
249	6.37885509791343e-07\\
250	6.32952159638706e-07\\
251	6.24399856107346e-07\\
252	6.1957885245385e-07\\
253	6.11220743654191e-07\\
254	6.06509084444197e-07\\
255	5.98340000861972e-07\\
256	5.93734780039578e-07\\
257	5.85749716739576e-07\\
258	5.81248120566542e-07\\
259	5.73442230902133e-07\\
260	5.69041534436825e-07\\
261	5.61410124050109e-07\\
262	5.57107687790988e-07\\
263	5.4964620888137e-07\\
264	5.4543947555936e-07\\
265	5.38143521412782e-07\\
266	5.34030012930653e-07\\
267	5.26895312687486e-07\\
268	5.22872627192274e-07\\
269	5.15895040853218e-07\\
270	5.11960849938552e-07\\
271	5.05136363583533e-07\\
272	5.01288409614622e-07\\
273	4.94613130833587e-07\\
274	4.90849224387694e-07\\
275	4.84319377908132e-07\\
276	4.8063739532739e-07\\
277	4.74249318829179e-07\\
278	4.70647199876127e-07\\
279	4.64397339984406e-07\\
280	4.60873085596452e-07\\
281	4.5475799404472e-07\\
282	4.51309664185712e-07\\
283	4.45325994138752e-07\\
284	4.41951705738426e-07\\
285	4.36096208269273e-07\\
286	4.32794133248977e-07\\
287	4.27063653960422e-07\\
288	4.23832017341093e-07\\
289	4.1822349312897e-07\\
290	4.15060571214634e-07\\
291	4.09571027160128e-07\\
292	4.06475145797103e-07\\
293	4.01101692185618e-07\\
294	3.98071225092774e-07\\
295	3.92811054554104e-07\\
296	3.89844421717324e-07\\
297	3.84694806480877e-07\\
298	3.81790472614808e-07\\
299	3.76748761871554e-07\\
300	3.7390523494204e-07\\
301	3.68968852311891e-07\\
302	3.66184682114052e-07\\
303	3.61351123214009e-07\\
304	3.58624900009823e-07\\
305	3.53891730115927e-07\\
306	3.51222083323012e-07\\
307	3.46586935122497e-07\\
308	3.43972532053552e-07\\
309	3.39433103485431e-07\\
310	3.36872648137599e-07\\
311	3.3242670031286e-07\\
312	3.29918932201108e-07\\
313	3.2556428740558e-07\\
314	3.23107980442911e-07\\
315	3.18842520214597e-07\\
316	3.16436481633543e-07\\
317	3.12258144909051e-07\\
318	3.09901214221348e-07\\
319	3.05807995554213e-07\\
320	3.03499043553031e-07\\
321	2.99488991398588e-07\\
322	2.97226919195519e-07\\
323	2.93298134257573e-07\\
324	2.91081872353896e-07\\
325	2.87232505990862e-07\\
326	2.85061013384525e-07\\
327	2.81289266075731e-07\\
328	2.79161529399466e-07\\
329	2.75465649264367e-07\\
330	2.73380681956599e-07\\
331	2.69758963331208e-07\\
332	2.67715804833804e-07\\
333	2.64166586893931e-07\\
334	2.62164301880698e-07\\
335	2.58685967316021e-07\\
336	2.5672364494984e-07\\
337	2.5331461868559e-07\\
338	2.51391371897662e-07\\
339	2.48050119862062e-07\\
340	2.46165084661567e-07\\
341	2.42890112594408e-07\\
342	2.41042447398863e-07\\
343	2.3783229970399e-07\\
344	2.36021184695605e-07\\
345	2.32874443333613e-07\\
346	2.31099079835164e-07\\
347	2.28014363254387e-07\\
348	2.26273973130885e-07\\
349	2.23249935235278e-07\\
350	2.21543760313233e-07\\
351	2.18579089466229e-07\\
352	2.16906390974177e-07\\
353	2.13999809038372e-07\\
354	2.12359867067872e-07\\
355	2.09510128477892e-07\\
356	2.07902241462148e-07\\
357	2.05108132327954e-07\\
358	2.0353161653756e-07\\
359	2.00791953781038e-07\\
360	1.99246142841149e-07\\
361	1.96559773360975e-07\\
362	1.95044017780223e-07\\
363	1.92409817646913e-07\\
364	1.90923484365912e-07\\
365	1.88340358043732e-07\\
366	1.86882829997399e-07\\
367	1.84349709595897e-07\\
368	1.82920385294402e-07\\
369	1.80436229840957e-07\\
370	1.7903452296035e-07\\
371	1.7659831770515e-07\\
372	1.7522365669703e-07\\
373	1.72834412436131e-07\\
374	1.71486240148793e-07\\
375	1.691429925749e-07\\
376	1.67820765887055e-07\\
377	1.6552257496273e-07\\
378	1.64225764432293e-07\\
379	1.61971713783171e-07\\
380	1.60699803307041e-07\\
381	1.58488999639808e-07\\
382	1.57241486127756e-07\\
383	1.55073058669975e-07\\
384	1.53849451728515e-07\\
385	1.51722551685799e-07\\
386	1.50522373316519e-07\\
387	1.48436173351736e-07\\
388	1.47258957656632e-07\\
389	1.45212651388298e-07\\
390	1.44057944289611e-07\\
391	1.4205074581166e-07\\
392	1.40918104783957e-07\\
393	1.38949248200546e-07\\
394	1.37838242007347e-07\\
395	1.35906980989671e-07\\
396	1.34817189437207e-07\\
397	1.32922796794176e-07\\
398	1.31853810491833e-07\\
399	1.29995577764036e-07\\
400	1.28946997895704e-07\\
401	1.27124234962325e-07\\
402	1.26095673066885e-07\\
403	1.24307707772432e-07\\
404	1.23298785533523e-07\\
405	1.21544963327679e-07\\
406	1.20555312377695e-07\\
407	1.18834995978069e-07\\
408	1.17864257705984e-07\\
409	1.16176826773192e-07\\
410	1.15224652142465e-07\\
411	1.13569502969612e-07\\
412	1.12635552349444e-07\\
413	1.11012097576382e-07\\
414	1.10096040578387e-07\\
415	1.08503708911596e-07\\
416	1.07605224239052e-07\\
417	1.06043460194493e-07\\
418	1.05162235496138e-07\\
419	1.03630499157653e-07\\
420	1.02766230895059e-07\\
421	1.01263997686921e-07\\
422	1.00416391010114e-07\\
423	9.89431514858167e-08\\
};
\addlegendentry{Laplace}

\addplot [stieltjes3]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
1	0.00286351741506164\\
2	0.000966169625779042\\
3	0.00048550529050931\\
4	0.000286486494050384\\
5	0.000215800667765675\\
6	0.00017669792127251\\
7	0.00015497892549749\\
8	0.000136969109409296\\
9	0.000124606235049023\\
10	0.000113403808584903\\
11	0.000105247661666607\\
12	9.74981504499228e-05\\
13	9.15963997067344e-05\\
14	8.57824143817431e-05\\
15	8.12121400175776e-05\\
16	7.6588874271774e-05\\
17	7.28778958767982e-05\\
18	6.90586883547336e-05\\
19	6.59524526494297e-05\\
20	6.2719585546535e-05\\
21	6.00667527001928e-05\\
22	5.72842806204851e-05\\
23	5.49868416094224e-05\\
24	5.25637816767311e-05\\
25	5.0553929788192e-05\\
26	4.84252930882306e-05\\
27	4.66543581140357e-05\\
28	4.47751165426575e-05\\
29	4.32045159943125e-05\\
30	4.15338196806818e-05\\
31	4.01339582886991e-05\\
32	3.86437512168649e-05\\
33	3.73917267795768e-05\\
34	3.6055840114737e-05\\
35	3.49312773753851e-05\\
36	3.37293657719578e-05\\
37	3.27161779930375e-05\\
38	3.16315955015757e-05\\
39	3.07161705183078e-05\\
40	2.97349182260337e-05\\
41	2.89057059506534e-05\\
42	2.80156729904841e-05\\
43	2.72626974771195e-05\\
44	2.64536244117517e-05\\
45	2.57684417496748e-05\\
46	2.50314931028417e-05\\
47	2.44068086528221e-05\\
48	2.37343220941096e-05\\
49	2.3163773333499e-05\\
50	2.25490334173967e-05\\
51	2.20270183730381e-05\\
52	2.14640443783241e-05\\
53	2.09855486514423e-05\\
54	2.04691322326482e-05\\
55	2.00298410810212e-05\\
56	1.95553557057429e-05\\
57	1.9151394277437e-05\\
58	1.87147197690563e-05\\
59	1.83426373445633e-05\\
60	1.794010021274e-05\\
61	1.75968165844016e-05\\
62	1.72251330989781e-05\\
63	1.69078927805061e-05\\
64	1.65641233492556e-05\\
65	1.62704573691656e-05\\
66	1.59519662840922e-05\\
67	1.5679658805579e-05\\
68	1.53840790280634e-05\\
69	1.51311383996829e-05\\
70	1.48563411000136e-05\\
71	1.46209748458695e-05\\
72	1.43650431443881e-05\\
73	1.41456363791735e-05\\
74	1.3906842693371e-05\\
75	1.37019394412618e-05\\
76	1.34787258339035e-05\\
77	1.32870127473598e-05\\
78	1.30779737198171e-05\\
79	1.28986626298507e-05\\
80	1.27025293680453e-05\\
81	1.25341317624064e-05\\
82	1.23497595846495e-05\\
83	1.21913074272284e-05\\
84	1.20176631344019e-05\\
85	1.1868282886817e-05\\
86	1.170479826203e-05\\
87	1.15637011620035e-05\\
88	1.14091360049783e-05\\
89	1.12756104774643e-05\\
90	1.11292031538976e-05\\
91	1.10026069287982e-05\\
92	1.08636700183822e-05\\
93	1.07434235292338e-05\\
94	1.061133670501e-05\\
95	1.04969168802884e-05\\
96	1.03711196954697e-05\\
97	1.02620533187577e-05\\
98	1.01420381289196e-05\\
99	1.00378962698042e-05\\
100	9.92320379790683e-06\\
101	9.8235989125357e-06\\
102	9.71381473934785e-06\\
103	9.61839720788133e-06\\
104	9.51314706344476e-06\\
105	9.42160094970543e-06\\
106	9.32054629935006e-06\\
107	9.23258571063708e-06\\
108	9.1354200552858e-06\\
109	9.05078607401316e-06\\
110	8.95723174744702e-06\\
111	8.87568974025818e-06\\
112	8.78549505133576e-06\\
113	8.70683225271667e-06\\
114	8.61976889558886e-06\\
115	8.54379221861602e-06\\
116	8.4596529229297e-06\\
117	8.38618697896038e-06\\
118	8.30478338878283e-06\\
119	8.23366870415787e-06\\
120	8.15482947174422e-06\\
121	8.08592088660281e-06\\
122	8.00948996245429e-06\\
123	7.94265519450785e-06\\
124	7.86849029383429e-06\\
125	7.80360865002175e-06\\
126	7.73157987683662e-06\\
127	7.66854109722657e-06\\
128	7.59852970937926e-06\\
129	7.53723292953849e-06\\
130	7.46913023019752e-06\\
131	7.40948305000104e-06\\
132	7.34318939309925e-06\\
133	7.28510704148433e-06\\
134	7.22053094014423e-06\\
135	7.16393552645252e-06\\
136	7.1009928544226e-06\\
137	7.04581269767007e-06\\
138	6.98442597430884e-06\\
139	6.93059500229587e-06\\
140	6.87069275211206e-06\\
141	6.81814996276699e-06\\
142	6.75966614113919e-06\\
143	6.70835511923296e-06\\
144	6.65122859688559e-06\\
145	6.60109708005387e-06\\
146	6.54527117984881e-06\\
147	6.49627066869431e-06\\
148	6.44169274928815e-06\\
149	6.39377815702952e-06\\
150	6.34039923865502e-06\\
151	6.29352857632961e-06\\
152	6.24130300450834e-06\\
153	6.19543709816807e-06\\
154	6.14432224158929e-06\\
155	6.09942447828116e-06\\
156	6.04938045741022e-06\\
157	6.0054165570516e-06\\
158	5.95640600038732e-06\\
159	5.9133438110145e-06\\
160	5.86533163622887e-06\\
161	5.82314095046781e-06\\
162	5.77609416805604e-06\\
163	5.7347465592185e-06\\
164	5.68863409676837e-06\\
165	5.64810277368389e-06\\
166	5.60289531945703e-06\\
167	5.56315500008758e-06\\
168	5.51882486514905e-06\\
169	5.47985166889406e-06\\
170	5.4363726663024e-06\\
171	5.39814401988232e-06\\
172	5.35549135451412e-06\\
173	5.31798589065309e-06\\
174	5.27613604342658e-06\\
175	5.23933345838943e-06\\
176	5.19826404856907e-06\\
177	5.16214491681916e-06\\
178	5.12183455236418e-06\\
179	5.08638017541976e-06\\
180	5.04680834403565e-06\\
181	5.01200077546035e-06\\
182	4.9731478588999e-06\\
183	4.93897005318619e-06\\
184	4.90081737448366e-06\\
185	4.86725313319945e-06\\
186	4.82978287154671e-06\\
187	4.79681671471868e-06\\
188	4.76001180867013e-06\\
189	4.72762890171007e-06\\
190	4.69147298751714e-06\\
191	4.65965909376882e-06\\
192	4.62413645787388e-06\\
193	4.59287789928494e-06\\
194	4.55797343661951e-06\\
195	4.52725705849004e-06\\
196	4.49295623461285e-06\\
197	4.46276937341888e-06\\
198	4.42905818985e-06\\
199	4.39938864376122e-06\\
200	4.36625360618392e-06\\
201	4.33708960799046e-06\\
202	4.30451769703243e-06\\
203	4.27584788925309e-06\\
204	4.24382653361052e-06\\
205	4.2156399455843e-06\\
206	4.18415699727272e-06\\
207	4.15644302405733e-06\\
208	4.12548673559931e-06\\
209	4.09823511849834e-06\\
210	4.06779412187007e-06\\
211	4.04099493045549e-06\\
212	4.01105821764085e-06\\
213	3.98470183313484e-06\\
214	3.95525873812888e-06\\
215	3.92933583800669e-06\\
216	3.90037602014858e-06\\
217	3.87487756387519e-06\\
218	3.8463909923811e-06\\
219	3.82130820815204e-06\\
220	3.79328514774273e-06\\
221	3.76860952015701e-06\\
222	3.74104051767051e-06\\
223	3.7167637762397e-06\\
224	3.68963964814431e-06\\
225	3.66575375655845e-06\\
226	3.63906557728122e-06\\
227	3.61556272337055e-06\\
228	3.58930181436835e-06\\
229	3.5661744006988e-06\\
230	3.54033232020465e-06\\
231	3.51757295524355e-06\\
232	3.49214148863379e-06\\
233	3.46974297845213e-06\\
234	3.4447141291821e-06\\
235	3.42266946963543e-06\\
236	3.3980354506984e-06\\
237	3.37633782005937e-06\\
238	3.35209104592828e-06\\
239	3.33073379793614e-06\\
240	3.30686687695346e-06\\
241	3.28584353424016e-06\\
242	3.26234926142501e-06\\
243	3.24165350930172e-06\\
244	3.21852485953798e-06\\
245	3.19815054011487e-06\\
246	3.17538066170434e-06\\
247	3.15532176831391e-06\\
248	3.13290397686045e-06\\
249	3.11315464877048e-06\\
250	3.09108242138149e-06\\
251	3.07163693877656e-06\\
252	3.04990390854892e-06\\
253	3.03075668775714e-06\\
254	3.00935663854095e-06\\
255	2.99050222750403e-06\\
256	2.96942908892201e-06\\
257	2.9508621628738e-06\\
258	2.93011000557054e-06\\
259	2.91182536292273e-06\\
260	2.89138839404734e-06\\
261	2.87338095247036e-06\\
262	2.85325351136114e-06\\
263	2.8355183040395e-06\\
264	2.81569485810361e-06\\
265	2.79822703016104e-06\\
266	2.77870217094051e-06\\
267	2.76149697602317e-06\\
268	2.74226541543221e-06\\
269	2.72531821243946e-06\\
270	2.70637477916327e-06\\
271	2.68968102911897e-06\\
272	2.67102066516393e-06\\
273	2.65457592821967e-06\\
274	2.63619368560959e-06\\
275	2.61999361817127e-06\\
276	2.60188465577645e-06\\
277	2.58592500774759e-06\\
278	2.56808458824394e-06\\
279	2.55236120038296e-06\\
280	2.53478468733291e-06\\
281	2.51929348871631e-06\\
282	2.50197634376295e-06\\
283	2.48671334934832e-06\\
284	2.46965112952266e-06\\
285	2.45461243780787e-06\\
286	2.43780079293706e-06\\
287	2.42298258371418e-06\\
288	2.40641725393352e-06\\
289	2.39181578613477e-06\\
290	2.37549259949403e-06\\
291	2.36110420911315e-06\\
292	2.34501907927119e-06\\
293	2.3308401773778e-06\\
294	2.31498910138596e-06\\
295	2.30101617220716e-06\\
296	2.28539522836871e-06\\
297	2.2716248274401e-06\\
298	2.25623017323676e-06\\
299	2.24265892560239e-06\\
300	2.22748679567734e-06\\
301	2.21411139412905e-06\\
302	2.19915809830358e-06\\
303	2.18597530161604e-06\\
304	2.17123722291908e-06\\
305	2.15824385407526e-06\\
306	2.14371744678425e-06\\
307	2.13091039115334e-06\\
308	2.11659217883035e-06\\
309	2.1039683823348e-06\\
310	2.08985495591421e-06\\
311	2.07741142321689e-06\\
312	2.06349943918199e-06\\
313	2.05123323201058e-06\\
314	2.03751941073459e-06\\
315	2.02542764640986e-06\\
316	2.01190877068799e-06\\
317	1.99998862091313e-06\\
318	1.98666153465878e-06\\
319	1.97491022450626e-06\\
320	1.96177183154111e-06\\
321	1.95018663855149e-06\\
322	1.93723390141464e-06\\
323	1.92581215468356e-06\\
324	1.91304209341636e-06\\
325	1.90178117262035e-06\\
326	1.88919086351491e-06\\
327	1.87808819785043e-06\\
328	1.86567477217053e-06\\
329	1.85472783924657e-06\\
330	1.84248848195346e-06\\
331	1.83169480665636e-06\\
332	1.81962675514972e-06\\
333	1.80898390851683e-06\\
334	1.79708445140828e-06\\
335	1.78659004952544e-06\\
336	1.77485652545134e-06\\
337	1.76450822839382e-06\\
338	1.75293802486391e-06\\
339	1.74273353566445e-06\\
340	1.73132408795232e-06\\
341	1.72126115161779e-06\\
342	1.7100099416905e-06\\
343	1.70008634424759e-06\\
344	1.68899089972432e-06\\
345	1.67920446730262e-06\\
346	1.66826236045141e-06\\
347	1.65861095839684e-06\\
348	1.64781980515621e-06\\
349	1.63830133716941e-06\\
350	1.62765879620482e-06\\
351	1.61827120351086e-06\\
352	1.6077749752937e-06\\
353	1.59851623583208e-06\\
354	1.58816406174693e-06\\
355	1.57903218938906e-06\\
356	1.56882185086651e-06\\
357	1.55981489465054e-06\\
358	1.54974421232008e-06\\
359	1.54086025571257e-06\\
360	1.53092708857976e-06\\
361	1.52216424875083e-06\\
362	1.51236649340038e-06\\
363	1.50372292052162e-06\\
364	1.49405851033384e-06\\
365	1.48553238689781e-06\\
366	1.47599929129248e-06\\
367	1.46758883144076e-06\\
368	1.45818505513717e-06\\
369	1.44988850401805e-06\\
370	1.44061208631322e-06\\
371	1.43242771944311e-06\\
372	1.42327673351078e-06\\
373	1.41520285616324e-06\\
374	1.40617540836811e-06\\
375	1.3982103549685e-06\\
376	1.38930458420031e-06\\
377	1.38144671774269e-06\\
378	1.37266079476454e-06\\
379	1.3649085062384e-06\\
380	1.35624063305215e-06\\
381	1.34859234088695e-06\\
382	1.34004075011199e-06\\
383	1.33249489963109e-06\\
384	1.32405785390188e-06\\
385	1.31661291679177e-06\\
386	1.30828870816711e-06\\
387	1.30094318196169e-06\\
388	1.29273013134763e-06\\
389	1.28548253892107e-06\\
390	1.27737899551042e-06\\
391	1.27022788458111e-06\\
392	1.26223222530344e-06\\
393	1.25517616795587e-06\\
394	1.2472867969394e-06\\
395	1.24032438914886e-06\\
396	1.23253973719951e-06\\
397	1.22566959837453e-06\\
398	1.21798812246155e-06\\
399	1.21120889499459e-06\\
400	1.20362907775032e-06\\
401	1.19693942657793e-06\\
402	1.18945977581018e-06\\
403	1.18285838798372e-06\\
404	1.17547743619609e-06\\
405	1.16896302046312e-06\\
406	1.16167932438823e-06\\
407	1.15525061078436e-06\\
408	1.14806275093075e-06\\
409	1.14171849038013e-06\\
410	1.13462507058369e-06\\
411	1.12836403451019e-06\\
412	1.12136368149983e-06\\
413	1.11518466144976e-06\\
414	1.10827602442287e-06\\
415	1.10217783169775e-06\\
416	1.0953595819107e-06\\
417	1.0893410472121e-06\\
418	1.08261187757665e-06\\
419	1.07667185066884e-06\\
420	1.07003047536433e-06\\
421	1.06416782474667e-06\\
422	1.05761297884882e-06\\
423	1.05182659145825e-06\\
424	1.04535703058189e-06\\
425	1.03964581150952e-06\\
426	1.0332603114704e-06\\
427	1.02762318371508e-06\\
428	1.02132054021269e-06\\
429	1.0157564444673e-06\\
430	1.00953547279106e-06\\
431	1.00404336725199e-06\\
432	9.97902901995799e-07\\
433	9.92481762190698e-07\\
434	9.86420656964977e-07\\
435	9.81069475542003e-07\\
436	9.75086602637317e-07\\
437	9.69804389033956e-07\\
438	9.63898638973963e-07\\
439	9.58684418840315e-07\\
440	9.52854699768869e-07\\
441	9.47707514049454e-07\\
442	9.41952750942193e-07\\
443	9.36871654665578e-07\\
444	9.31190788508313e-07\\
445	9.26174849591626e-07\\
446	9.2056683677197e-07\\
447	9.15615135303148e-07\\
448	9.10078947419552e-07\\
449	9.05190575741432e-07\\
450	8.99725199806339e-07\\
451	8.94899263237366e-07\\
452	8.89503702001909e-07\\
453	8.847393197048e-07\\
454	8.79412591841651e-07\\
455	8.74708897371803e-07\\
456	8.69450037412403e-07\\
457	8.64806178808253e-07\\
458	8.59614236881784e-07\\
459	8.55029376416738e-07\\
460	8.4990341789699e-07\\
461	8.45376731666337e-07\\
462	8.40315836802133e-07\\
463	8.35846514287479e-07\\
464	8.30849777846552e-07\\
465	8.26437021507989e-07\\
466	8.21503552456726e-07\\
467	8.17146577376468e-07\\
468	8.1227549858118e-07\\
469	8.07973532160108e-07\\
470	8.03163980113143e-07\\
471	7.98916261789183e-07\\
472	7.94167386348762e-07\\
473	7.89973167350198e-07\\
474	7.85284131483639e-07\\
475	7.81142674590852e-07\\
476	7.76512654128948e-07\\
477	7.72423233445401e-07\\
478	7.67851416827508e-07\\
479	7.63813317552653e-07\\
480	7.59298905581387e-07\\
481	7.55311423786867e-07\\
482	7.5085362937496e-07\\
483	7.46916071783306e-07\\
484	7.42514119708659e-07\\
485	7.38625803473896e-07\\
486	7.34278930142827e-07\\
487	7.30439182642452e-07\\
488	7.26146635868864e-07\\
489	7.22354794511826e-07\\
490	7.18115833317665e-07\\
491	7.14371245367598e-07\\
492	7.10185139802951e-07\\
493	7.06487162222825e-07\\
494	7.02353193206567e-07\\
495	6.98701192522579e-07\\
496	6.94618651697371e-07\\
497	6.91012003869218e-07\\
498	6.86980193464242e-07\\
499	6.8341828377061e-07\\
500	6.79436516462236e-07\\
501	6.7591873937448e-07\\
502	6.71986338146776e-07\\
503	6.68512097210769e-07\\
504	6.64628395205476e-07\\
505	6.61197102906058e-07\\
506	6.5736144326947e-07\\
507	6.53972520895995e-07\\
508	6.50184256615206e-07\\
509	6.46837134119869e-07\\
510	6.43095627862057e-07\\
511	6.39789743715121e-07\\
512	6.36094367661953e-07\\
513	6.32829168708629e-07\\
514	6.29179304392167e-07\\
515	6.25954245705042e-07\\
516	6.22349283846544e-07\\
517	6.19163828587103e-07\\
518	6.15603168938479e-07\\
519	6.12456788216071e-07\\
520	6.08939839405986e-07\\
521	6.05832012142261e-07\\
522	6.0235819152365e-07\\
523	5.99288404318581e-07\\
524	5.95857137823322e-07\\
525	5.92824884826867e-07\\
526	5.8943560681885e-07\\
527	5.86440389603759e-07\\
528	5.83092542741239e-07\\
529	5.80133870180796e-07\\
530	5.76826905276117e-07\\
531	5.73904293420648e-07\\
532	5.70637669309522e-07\\
533	5.67750641271131e-07\\
534	5.64523824678152e-07\\
535	5.6167191051503e-07\\
536	5.58484375926598e-07\\
537	5.55667112528614e-07\\
538	5.52518342066294e-07\\
539	5.49735273043894e-07\\
540	5.46624756342657e-07\\
541	5.43875431922014e-07\\
542	5.40802666005072e-07\\
543	5.38086642916431e-07\\
544	5.3505113208184e-07\\
545	5.32367973458179e-07\\
546	5.29369229157186e-07\\
547	5.26718504433029e-07\\
548	5.23756045160346e-07\\
549	5.21137329966924e-07\\
550	5.18210681143857e-07\\
551	5.15623557214563e-07\\
552	5.12732251082619e-07\\
553	5.10176306153995e-07\\
554	5.07319881663834e-07\\
555	5.04794709381489e-07\\
556	5.01972712089516e-07\\
557	4.99477911913188e-07\\
558	4.96689893874287e-07\\
559	4.94225070987979e-07\\
560	4.91470590654569e-07\\
561	4.89035355875533e-07\\
562	4.86313977996149e-07\\
563	4.83907947685652e-07\\
564	4.81219243207076e-07\\
565	4.78842039185824e-07\\
566	4.76185585155686e-07\\
567	4.73836834614612e-07\\
568	4.71212214083744e-07\\
569	4.68891549503831e-07\\
570	4.66298351435181e-07\\
571	4.64005410502689e-07\\
572	4.61443229678128e-07\\
573	4.5917765520475e-07\\
574	4.56646092133919e-07\\
575	4.54407531975663e-07\\
576	4.51906192807068e-07\\
577	4.49694299786665e-07\\
578	4.47222796220318e-07\\
579	4.45037228050375e-07\\
580	4.42595177252311e-07\\
581	4.40435596461229e-07\\
582	4.38022620977202e-07\\
583	4.35888694831008e-07\\
584	4.33504422505434e-07\\
585	4.3139582293744e-07\\
586	4.29039886831097e-07\\
587	4.26956290370312e-07\\
588	4.24628328678092e-07\\
589	4.22569416376409e-07\\
590	4.20269072350186e-07\\
591	4.18234529714938e-07\\
592	4.15961451586382e-07\\
593	4.1395096851006e-07\\
594	4.117048094125e-07\\
595	4.09718080107651e-07\\
596	4.07498498002644e-07\\
597	4.05535220934406e-07\\
598	4.0334187853601e-07\\
599	4.01401756357924e-07\\
600	3.99234321062416e-07\\
601	3.97317060552262e-07\\
602	3.95175204365317e-07\\
603	3.93280516361735e-07\\
604	3.91163915827568e-07\\
605	3.89291515168621e-07\\
606	3.87199851303024e-07\\
607	3.85349456766696e-07\\
608	3.83282414988181e-07\\
609	3.81453749230739e-07\\
610	3.79411019292495e-07\\
611	3.77603808791072e-07\\
612	3.75585084718673e-07\\
613	3.73799059712845e-07\\
614	3.71804039735724e-07\\
615	3.70038934171096e-07\\
616	3.6806732066223e-07\\
617	3.66322872135234e-07\\
618	3.64374371547061e-07\\
619	3.62650321248266e-07\\
620	3.60724644051348e-07\\
621	3.59020736712228e-07\\
622	3.57117597336907e-07\\
623	3.5543358117745e-07\\
624	3.53552697950657e-07\\
625	3.5188832462608e-07\\
626	3.50029419717092e-07\\
627	3.48384444268281e-07\\
628	3.46547243628572e-07\\
629	3.44921424428199e-07\\
630	3.43105657736019e-07\\
631	3.41498756441801e-07\\
632	3.39704157045917e-07\\
633	3.38115938550435e-07\\
634	3.36342243416435e-07\\
635	3.34772475798786e-07\\
636	3.33019425453596e-07\\
637	3.31467879932915e-07\\
638	3.29735218414478e-07\\
639	3.28201669302665e-07\\
640	3.26489144105965e-07\\
641	3.2497336876178e-07\\
642	3.23280730787885e-07\\
643	3.21782509573007e-07\\
644	3.20109513079574e-07\\
645	3.18628629312092e-07\\
646	3.16975031862771e-07\\
647	3.1551127177638e-07\\
648	3.1387683419238e-07\\
649	3.12429986890962e-07\\
650	3.10814473203828e-07\\
651	3.09384330620961e-07\\
652	3.07787508024267e-07\\
653	3.06373864880103e-07\\
654	3.04795503684001e-07\\
655	3.03398157444994e-07\\
656	3.01838031029142e-07\\
657	3.00456781869204e-07\\
658	2.98914666640081e-07\\
659	2.97549317398153e-07\\
660	2.9602499274222e-07\\
661	2.94675348886302e-07\\
662	2.93168597128324e-07\\
663	2.91834466715949e-07\\
664	2.90345073075447e-07\\
665	2.89026266714531e-07\\
666	2.87554019263983e-07\\
667	2.86250350077029e-07\\
668	2.84795039699336e-07\\
669	2.83506323287647e-07\\
670	2.82067743637375e-07\\
671	2.80793798044437e-07\\
672	2.79371745505047e-07\\
673	2.7811239117983e-07\\
674	2.76706664826213e-07\\
675	2.75461724589877e-07\\
676	2.74072126148304e-07\\
677	2.72841425159912e-07\\
678	2.71467758970795e-07\\
679	2.70251124693268e-07\\
680	2.68893197671637e-07\\
681	2.67690459837803e-07\\
682	2.66348081437677e-07\\
683	2.65159072018579e-07\\
684	2.63832054196174e-07\\
685	2.62656607368068e-07\\
686	2.61344764545971e-07\\
687	2.60182716659097e-07\\
688	2.58885865689689e-07\\
689	2.5773705523837e-07\\
690	2.564550153715e-07\\
691	2.55319282960175e-07\\
692	2.54051875805772e-07\\
693	2.52929064122974e-07\\
694	2.51676113619769e-07\\
695	2.50566067404359e-07\\
696	2.49327399784522e-07\\
697	2.48229965798671e-07\\
698	2.47005409557522e-07\\
699	2.4592043655808e-07\\
700	2.44709822419108e-07\\
701	2.43637161128189e-07\\
702	2.42440322014328e-07\\
703	2.41379825091478e-07\\
704	2.40196596091091e-07\\
705	2.39148118106024e-07\\
706	2.37978336444663e-07\\
707	2.3694173385091e-07\\
708	2.35785238858289e-07\\
709	2.34760369965677e-07\\
710	2.3361700304884e-07\\
711	2.32603727996971e-07\\
712	2.3147333260826e-07\\
713	2.30471513340607e-07\\
714	2.29353934950698e-07\\
715	2.28363435190472e-07\\
716	2.27258521258659e-07\\
717	2.26279206482828e-07\\
718	2.25186806430174e-07\\
719	2.24218543844272e-07\\
720	2.23138509025293e-07\\
721	2.22181167539951e-07\\
722	2.21113351214987e-07\\
723	2.20166801422139e-07\\
724	2.19111058731386e-07\\
725	2.18175172879403e-07\\
726	2.17131360816975e-07\\
727	2.16206012788618e-07\\
728	2.15173990175177e-07\\
729	2.14259055464522e-07\\
730	2.13238682922885e-07\\
731	2.12334038612364e-07\\
732	2.11325178542177e-07\\
733	2.10430703281529e-07\\
734	2.09433219833906e-07\\
735	2.08548793817259e-07\\
736	2.07562552870771e-07\\
737	2.06688057814576e-07\\
738	2.05712926951687e-07\\
739	2.04848246075631e-07\\
740	2.03884094557893e-07\\
741	2.03029112562018e-07\\
742	2.02075811307725e-07\\
743	2.01230414352378e-07\\
744	2.00287835913184e-07\\
745	1.99451911599661e-07\\
746	1.98519930138733e-07\\
747	1.97693367488649e-07\\
748	1.96771858756958e-07\\
749	1.95954548193057e-07\\
750	1.95043389507912e-07\\
751	1.94235222833581e-07\\
752	1.93334293057997e-07\\
753	1.92535163439078e-07\\
754	1.91644342959539e-07\\
755	1.90854144906098e-07\\
756	1.89973315611808e-07\\
757	1.89191944958152e-07\\
758	1.8832099022015e-07\\
759	1.87548344108502e-07\\
760	1.86687148760236e-07\\
761	1.85923125620727e-07\\
762	1.8507157593643e-07\\
763	1.84316075471728e-07\\
764	1.83474059148161e-07\\
765	1.82726982313697e-07\\
766	1.81894388449969e-07\\
767	1.81155637438495e-07\\
768	1.80332356516886e-07\\
769	1.79601834740574e-07\\
770	1.78787758607269e-07\\
771	1.78065370681856e-07\\
772	1.77260392530238e-07\\
773	1.76546044258044e-07\\
774	1.75750058607225e-07\\
775	1.75043656961518e-07\\
776	1.742565596417e-07\\
777	1.73558012749708e-07\\
778	1.72779700881469e-07\\
779	1.72088918010297e-07\\
780	1.71319289988932e-07\\
781	1.70636181528956e-07\\
782	1.69875137006255e-07\\
783	1.69199614455594e-07\\
784	1.68447054323223e-07\\
785	1.67779030274365e-07\\
786	1.67034856647009e-07\\
787	1.66374244770199e-07\\
788	1.65638360969459e-07\\
789	1.64985075999295e-07\\
790	1.64257386536337e-07\\
791	1.63611344256667e-07\\
792	1.62891754817528e-07\\
793	1.62252872048269e-07\\
794	1.61541289476983e-07\\
795	1.60909484059424e-07\\
796	1.60205816343088e-07\\
797	1.59581007126173e-07\\
798	1.58885163379011e-07\\
799	1.58267270205886e-07\\
800	1.57579160654514e-07\\
801	1.56968104349304e-07\\
802	1.56287640317839e-07\\
803	1.55683342672396e-07\\
804	1.55010436568051e-07\\
805	1.54412820329429e-07\\
806	1.53747385627314e-07\\
807	1.53156374484819e-07\\
808	1.52498325714134e-07\\
809	1.51913844285893e-07\\
810	1.51263097016037e-07\\
811	1.50685070837754e-07\\
812	1.50041541664009e-07\\
813	1.49469897176396e-07\\
814	1.48833503706256e-07\\
815	1.48268168242289e-07\\
816	1.47638829082756e-07\\
817	1.4707973085701e-07\\
818	1.46457365600663e-07\\
819	1.45904433696973e-07\\
820	1.45288962908731e-07\\
821	1.44742127268344e-07\\
822	1.44133472473604e-07\\
823	1.43592663884712e-07\\
824	1.42990747555249e-07\\
825	1.42455897640785e-07\\
826	1.41860643183512e-07\\
827	1.41331684390652e-07\\
828	1.40743016134586e-07\\
829	1.4021988172419e-07\\
830	1.39637724908039e-07\\
831	1.39120348942886e-07\\
832	1.38544629704332e-07\\
833	1.38032947039993e-07\\
834	1.37463592402113e-07\\
835	1.3695753867527e-07\\
836	1.36394476536584e-07\\
837	1.35893988155107e-07\\
838	1.35337147276525e-07\\
839	1.34842161410168e-07\\
840	1.34291471405272e-07\\
841	1.338019259746e-07\\
842	1.3325731729754e-07\\
843	1.32773150964263e-07\\
844	1.32234554898674e-07\\
845	1.3175570705658e-07\\
846	1.31223055704991e-07\\
847	1.30749466470006e-07\\
848	1.30222692743826e-07\\
849	1.29754302944402e-07\\
850	1.2923334055201e-07\\
851	1.28770091720255e-07\\
852	1.28254875157763e-07\\
853	1.27796709520106e-07\\
854	1.27287174060317e-07\\
855	1.26834034528231e-07\\
856	1.26330116211751e-07\\
857	1.25881946373007e-07\\
858	1.25383581996963e-07\\
859	1.2494032610737e-07\\
860	1.24447453216382e-07\\
861	1.24009056190307e-07\\
862	1.2352161306677e-07\\
863	1.23088020469395e-07\\
864	1.2260594612323e-07\\
865	1.2217710416146e-07\\
866	1.21700338322081e-07\\
867	1.21276193836296e-07\\
868	1.20804676941893e-07\\
869	1.20385177398566e-07\\
870	1.1991885058837e-07\\
871	1.19503944071327e-07\\
872	1.19042749175125e-07\\
873	1.18632384377681e-07\\
874	1.18176263908415e-07\\
875	1.17770390125691e-07\\
876	1.17319287269857e-07\\
877	1.16917854391085e-07\\
878	1.1647171299992e-07\\
879	1.16074671500721e-07\\
880	1.15633436082411e-07\\
881	1.1524073701723e-07\\
882	1.14804352728269e-07\\
883	1.14415947723022e-07\\
884	1.13984360359519e-07\\
885	1.13600201604768e-07\\
886	1.13173357594777e-07\\
887	1.12793397837669e-07\\
888	1.12371244233203e-07\\
889	1.11995436770807e-07\\
890	1.11577921239574e-07\\
891	1.11206219912385e-07\\
892	1.10793290730294e-07\\
893	1.10425649914341e-07\\
894	1.10017255957443e-07\\
895	1.09653630558485e-07\\
896	1.09249721295521e-07\\
897	1.08890066741631e-07\\
898	1.08490592226855e-07\\
899	1.08134864462043e-07\\
900	1.07739775327554e-07\\
901	1.07387930805402e-07\\
902	1.06997178253678e-07\\
903	1.0664917393067e-07\\
904	1.06262709727854e-07\\
905	1.05918503057149e-07\\
906	1.05536279525691e-07\\
907	1.05195828451036e-07\\
908	1.04817798462593e-07\\
909	1.04481061411911e-07\\
910	1.04107178380877e-07\\
911	1.03774114260365e-07\\
912	1.03404332136688e-07\\
913	1.03074900324567e-07\\
914	1.02709173587143e-07\\
915	1.02383333928162e-07\\
916	1.02021617578443e-07\\
917	1.01699330377604e-07\\
918	1.01341579932876e-07\\
919	1.01022805950169e-07\\
920	1.00668977437185e-07\\
921	1.00353677881529e-07\\
922	1.00003727830256e-07\\
923	9.96918643541248e-08\\
};
\addlegendentry{Stieltjes}

\addplot [twopass3]
  table[row sep=crcr]{%
100	0.000894571610441073\\
200	0.000365984635994743\\
300	0.000147304635580502\\
400	7.39534273404967e-05\\
500	5.21217034064772e-05\\
600	3.14772980242787e-05\\
700	2.27937020897339e-05\\
800	1.83613884220215e-05\\
900	1.60998591314517e-05\\
1000	1.33159543449364e-05\\
1100	1.05294875049983e-05\\
1200	8.25386402325074e-06\\
1300	6.54714240226751e-06\\
1400	5.46898641861663e-06\\
1500	4.51807174460653e-06\\
1600	3.71317617193987e-06\\
1700	2.543941052548e-06\\
1800	1.71223441456293e-06\\
1900	1.27127567783047e-06\\
2000	1.04942227045957e-06\\
2100	9.25951169707075e-07\\
2200	7.86353989285693e-07\\
2300	7.02635325549315e-07\\
2400	6.5289198894023e-07\\
2500	5.79355693835217e-07\\
2600	5.17211251481635e-07\\
2700	4.36613482775269e-07\\
2800	3.69905743415626e-07\\
2900	2.66630431270434e-07\\
3000	1.77844762249172e-07\\
3100	1.25431439355292e-07\\
3200	9.57322019950506e-08\\
};
\addlegendentry{Lanczos}


\addplot [tolline]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
0 1e-7\\
1000  1e-7\\
};

==> plots/gamma/gamma_acc_CD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
title=\titleforConvdiff,
width=.5\textwidth,
xmin=12,
xmax=128,
xlabel={$N$},
ymode=log,
ymin=1e-14,
ymax=1e-06,
yminorticks=true,
yticklabels={,,},
xmajorgrids,
ymajorgrids,
]
\addplot [laplace2]
  table[row sep=crcr]{%
20  2.32493172183863e-11\\
30  8.38703380283829e-10\\
40  1.81508361811180e-08\\
50  1.46072591023318e-09\\
60  1.87736649899729e-08\\
70  1.58321942491192e-09\\
80  8.96482026715075e-10\\
90  5.12712235726890e-09\\
100 4.15392014551614e-09\\
110 6.73026558070998e-09\\
120 1.22511330575328e-09\\
};
\addplot [tolline]
  table[row sep=crcr]{%
12	1e-07\\
128	1e-07\\
};
\end{axis}
\end{tikzpicture}%

==> plots/gamma/gamma_acc_L.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
title=\titleforLaplace,
width=.5\textwidth,
xmin=12,
xmax=128,
xlabel={$N$},
ylabel={relative error norm},
ymode=log,
ymin=1e-14,
ymax=1e-06,
yminorticks=true,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [laplace2]
  table[row sep=crcr]{%
20  5.09846447465670e-14\\
30  3.38989542847210e-14\\
40  1.10865450291262e-13\\
50  1.88917282350450e-11\\
60  1.31207772512194e-09\\
70  1.66924291819961e-09\\
80  9.78991743413287e-10\\
90  1.81256727001258e-08\\
100 1.83869615841184e-08\\
110 7.76640429861237e-08\\
120 2.48827040675529e-08\\
};
\addlegendentry{Laplace}

\addplot [twopass2]
  table[row sep=crcr]{%
20	4.52825270916375e-14\\
30	5.30105483140303e-09\\
40	2.58555730378476e-14\\
50	3.30340934525502e-12\\
60	3.5054007975051e-09\\
70	1.34187277455167e-13\\
80	5.92401180499846e-11\\
90	1.94409726133609e-09\\
100	3.71271948555034e-08\\
110	1.97727200179853e-10\\
120	1.34772127789919e-09\\
};
\addlegendentry{Lanczos}

\addplot [tolline]
  table[row sep=crcr]{%
12	1e-07\\
138	1e-07\\
};
\end{axis}
\end{tikzpicture}%

==> plots/gamma/gamma_matvec_CD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
title=\titleforConvdiff,
width=.5\textwidth,
xmin=12,
xmax=128,
xlabel={$N$},
ymin=0,
ymax=396,
ylabel={\phantom{matvecs}},
xmajorgrids,
ymajorgrids
]
\addplot [laplace1]
  table[row sep=crcr]{%
20	100\\
30	200\\
40	240\\
50	220\\
60	260\\
70	240\\
80	260\\
90	280\\
100	300\\
110	320\\
120	360\\
};
\end{axis}
\end{tikzpicture}%

==> plots/gamma/gamma_matvec_L.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
title=\titleforLaplace,
width=.5\textwidth,
xmin=12,
xmax=128,
xlabel={$N$},
ymin=0,
ymax=880,
ylabel={matvecs},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [laplace1]
  table[row sep=crcr]{%
20	100\\
30	100\\
40	150\\
50	200\\
60	200\\
70	300\\
80	400\\
90	400\\
100	500\\
110	600\\
120	800\\
};
\addlegendentry{Laplace}

\addplot [twopass1]
  table[row sep=crcr]{%
20	100\\
30	100\\
40	200\\
50	200\\
60	200\\
70	300\\
80	300\\
90	300\\
100	300\\
110	400\\
120	400\\
};
\addlegendentry{Lanczos}

\end{axis}
\end{tikzpicture}%

==> plots/s32/s32_acc_CD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
title=\titleforConvdiff,
width=.5\textwidth,
xmin=12,
xmax=108,
xlabel={$N$},
ymode=log,
ymin=1e-11,
ymax=1e-06,
yticklabels={,,},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [laplace2]
  table[row sep=crcr]{%
20	8.07422784463715e-08\\
30	9.66855187505493e-08\\
40	4.43660312736290e-08\\
50	6.46980070943653e-09\\
60	4.24364413640115e-08\\
70	9.89258097967154e-08\\
80	4.70005979921947e-08\\
90	8.77200743055222e-08\\
100	8.69382938435744e-09\\
};
% \addlegendentry{Laplace}

\addplot [stieltjes2]
  table[row sep=crcr]{%
20	8.40038849846075e-09\\
30	2.68899354220783e-08\\
40	1.08106587275625e-08\\
50	3.40761023302324e-08\\
60	7.91914767643469e-08\\
70	1.63908245267037e-08\\
80	1.65532323843993e-08\\
90	1.82358115552658e-08\\
100	3.42104347094156e-08\\
};
% \addlegendentry{Stieltjes}

\addplot [tolline]
  table[row sep=crcr]{%
12	1e-07\\
108	1e-07\\
};
\end{axis}
\end{tikzpicture}%


==> plots/s32/s32_acc_L.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
title=\titleforLaplace,
width=.5\textwidth,
xmin=12,
xmax=108,
xlabel={$N$},
ymode=log,
ymin=1e-11,
ymax=1e-06,
ylabel={relative error norm},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [laplace2]
  table[row sep=crcr]{%
20	5.67278170028882e-08 \\
30	1.29044574900336e-08 \\
40	4.79345695356431e-09 \\
50	1.79332907929683e-08 \\
60	6.94318430885119e-08 \\
70	4.64694390112736e-08 \\
80	3.07211126014486e-08 \\
90	8.41688603866269e-08 \\
100	6.77211509617863e-08 \\
};
\addlegendentry{Laplace}

\addplot [stieltjes2]
  table[row sep=crcr]{%
20	1.3110157501429e-09\\
30	6.82621613110315e-09\\
40	8.13413306382206e-08\\
50	2.09136292367843e-08\\
60	5.8619928893705e-08\\
70	4.34677315295056e-08\\
80	4.79175860996172e-08\\
90	6.36898322314859e-08\\
100	9.13309290071599e-08\\
};
\addlegendentry{Stieltjes}

\addplot [twopass2]
  table[row sep=crcr]{%
20	4.12502284422633e-11\\
30	2.77984421067966e-11\\
40	2.21756369340692e-11\\
50	3.19204361125245e-08\\
60	8.53297061650863e-09\\
70	3.38385339676338e-09\\
80	1.65542679815225e-09\\
90	6.27126614829866e-08\\
100	2.51624628029023e-08\\
};
\addlegendentry{Lanczos}


\addplot [tolline]
  table[row sep=crcr]{%
12	1e-07\\
108	1e-07\\
};
\end{axis}
\end{tikzpicture}%


==> plots/s32/s32_conv_CD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
title=\titleforConvdiff,
width=.5\textwidth,
xmin=0,
xmax=25*20,
xlabel={matvecs},
ymode=log,
ymin=5e-09,
ymax=7,
yminorticks=true,
yticklabels={,,},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [laplace1]
  table[row sep=crcr, , x expr=\thisrowno{0} * 20]{%
1 0.688635134749085\\
2 0.626854843135054\\
3 0.576650994425777\\
4 0.526762190415617\\
5 0.476117629763813\\
6 0.424141703185140\\
7 0.369203054105566\\
8 0.310443915033232\\
9 0.248002902129046\\
10  0.183050493704130\\
11  0.118501077235002\\
12  0.0623868170599399\\
13  0.0262807171485371\\
14  0.00749316993005576\\
15  0.00140157235713879\\
16  4.87086464380148e-05\\
17  5.83498508659273e-06\\
18  8.90397921040723e-07\\
19  1.08689772492615e-07\\
20  8.69382938435744e-09\\
};
% \addlegendentry{Laplace}

\addplot [stieltjes1]
  table[row sep=crcr, x expr=\thisrowno{0} * 20]{%
1	0.0792311452498629\\
2	0.0599510340536015\\
3	0.0481938729329755\\
4	0.0388621279913721\\
5	0.030918527903387\\
6	0.0242163072041038\\
7	0.0187216161609343\\
8	0.0144001615216047\\
9	0.0110623546076092\\
10	0.00831973849322236\\
11	0.00573192100512827\\
12	0.00315897483475379\\
13	0.00122026864773615\\
14	0.000310855800377583\\
15	4.79135736393372e-05\\
16	2.28056202571125e-06\\
17	2.05114893235413e-07\\
18	3.42104347094156e-08\\
};
% \addlegendentry{funm\_quad}

\addplot [tolline]
  table[row sep=crcr, x expr=\thisrowno{0} * 20]{%
0  1e-07\\
25 1e-07\\
};
\end{axis}
\end{tikzpicture}%

==> plots/s32/s32_conv_L.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
title=\titleforLaplace,
width=.5\textwidth,
xmin=0,
xmax=20*50,
xlabel={matvecs},
ymode=log,
ymin=5e-09,
ymax=7,
yminorticks=true,
ylabel={relative error norm},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [laplace1]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
1	0.704073706323051\\
2	0.284076152150897\\
3	0.111947289463698\\
4	0.0484540481987515\\
5	0.0189637151176775\\
6	0.00813721578900452\\
7	0.00317559860624965\\
8	0.00136055365020194\\
9	0.000530201304687341\\
10	0.000226895910172165\\
11	8.83311787147725e-05\\
12	3.77822543683065e-05\\
13	1.47039138937676e-05\\
14	6.28914783927941e-06\\
15	2.44745316215646e-06\\
16	1.04678374436637e-06\\
17	4.07300627378632e-07\\
18	1.74145666479802e-07\\
19	6.77211509617863e-08\\
};
\addlegendentry{Laplace}

\addplot [stieltjes1]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
1	0.107429814056415\\
2	0.0302444002125087\\
3	0.00947772695351599\\
4	0.00328013180061802\\
5	0.00113560879645632\\
6	0.000417466937559997\\
7	0.000150777544070397\\
8	5.70761171433699e-05\\
9	2.1090216369746e-05\\
10	8.12217871199697e-06\\
11	3.04473594349645e-06\\
12	1.18627473531704e-06\\
13	4.49582974746843e-07\\
14	1.80392355396477e-07\\
15	9.13309290071599e-08\\
};
\addlegendentry{funm\_quad}

\addplot [twopass1]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
2	0.704073706323045\\
4	0.279149949178622\\
6	0.0534761804523625\\
8	0.00438426054267289\\
10	0.000307820900113818\\
12	1.26852110290129e-05\\
14	8.31166106125833e-07\\
16	2.51624628029023e-08\\
};
\addlegendentry{Lanczos}


\addplot [tolline]
  table[row sep=crcr, x expr=\thisrowno{0} * 50]{%
0  1e-07\\
20 1e-07\\
};
\end{axis}
\end{tikzpicture}%


==> plots/s32/s32_matvec_CD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
title=\titleforConvdiff,
width=0.5\textwidth,
xmin=12,
xmax=108,
xlabel={$N$},
ymin=0,
ymax=950,
ylabel={\phantom{matvecs}},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [laplace1]
  table[row sep=crcr]{%
20	120\\
30	160\\
40	180\\
50	220\\
60	240\\
70	260\\
80	320\\
90	340\\
100	400\\
};
%\addlegendentry{Laplace restarting}

\addplot [stieltjes1]
  table[row sep=crcr]{%
20	237\\
30	327\\
40	427\\
50	449\\
60	518\\
70	585\\
80	657\\
90	715\\
100	799\\
};
%\addlegendentry{funm\_quad + GMRES(k)}

\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:15,277) {\scriptsize 0.58};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:25,367) {\scriptsize 0.57};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:35,467) {\scriptsize 0.58};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:45,489) {\scriptsize 0.55};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:55,558) {\scriptsize 0.58};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:65,625) {\scriptsize 0.56};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:75,697) {\scriptsize 0.54};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:85,755) {\scriptsize 0.55};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:95,839) {\scriptsize 0.55};
\end{axis}
\end{tikzpicture}%


==> plots/s32/s32_matvec_L.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
title=\titleforLaplace,
width=0.5\textwidth,
xmin=12,
xmax=108,
xlabel={$N$},
ymin=0,
ymax=1320,
ylabel={matvecs},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [laplace1]
  table[row sep=crcr]{%
20	100\\
30	200\\
40	300\\
50	350\\
60	400\\
70	550\\
80	700\\
90	800\\
100	950\\
};
\addlegendentry{Laplace}

\addplot [stieltjes1]
  table[row sep=crcr]{%
20	185\\
30	275\\
40	364\\
50	503\\
60	592\\
70	730\\
80	868\\
90	1006\\
100	1143\\
};
\addlegendentry{Stieltjes}

\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:15,225) {\scriptsize 0.46};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:25,315) {\scriptsize 0.45};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:35,404) {\scriptsize 0.45};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:45,543) {\scriptsize 0.4};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:55,632) {\scriptsize 0.41};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:65,770) {\scriptsize 0.38};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:75,908) {\scriptsize 0.37};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:85,1046) {\scriptsize 0.35};
\node[right, align=left, rotate=35, font=\color{mycolor2}]
at (axis cs:95,1183) {\scriptsize 0.34};

\addplot [twopass1]
  table[row sep=crcr]{%
20	200\\
30	300\\
40	400\\
50	400\\
60	500\\
70	600\\
80	700\\
90	700\\
100	800\\
};
\addlegendentry{Lanczos}

\end{axis}
\end{tikzpicture}%


==> plots/s32/s32_time_CD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
title=\titleforConvdiff,
width=.5\textwidth,
xmin=7992,
xmax=1000008,
xlabel={$N^\text{3}/10^5$},
ymin=0,
ymax=47.0642381,
xmajorgrids,
ymajorgrids,
scaled x ticks = false,
xtick={0,2e5,...,10e5},
xticklabels={0,2,...,10},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [laplace1]
  table[row sep=crcr]{%
8000	0.107253\\
27000	0.186035\\
64000	0.389328\\
125000	0.784314\\
216000	1.503119\\
343000	2.752375\\
512000	5.966028\\
729000	9.818296\\
1000000	16.641498\\
};
% \addlegendentry{Laplace}

\addplot [stieltjes1]
  table[row sep=crcr]{%
8000	0.088814\\
27000	0.284351\\
64000	0.713247\\
125000	1.499026\\
216000	3.463649\\
343000	6.619234\\
512000	13.8243\\
729000	26.130229\\
1000000	42.785671\\
};
% \addlegendentry{Stieltjes}

\end{axis}
\end{tikzpicture}%


==> plots/s32/s32_time_CD_rlen.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
title=\titleforConvdiffwom,
width=.5\textwidth,
xmin=2,
xmax=108,
xlabel={$m$},
ymin=0,
ymax=250,
xmajorgrids,
ymajorgrids,
]
\addplot [laplace1]
  table[row sep=crcr]{%
10  10.311031\\
20  16.021759\\
30  19.207483\\
40  26.440988\\
50  34.788093\\
60  42.676366\\
70  56.574208\\
80  56.353829\\
90  78.984958\\
100 82.904861\\
};
% \addlegendentry{Laplace}

\addplot [stieltjes1]
  table[row sep=crcr]{%
10  27.62518\\
20  41.719782\\
30  55.726115\\
40  72.326795\\
50  93.428572\\
60  111.146174\\
70  151.481242\\
80  165.298014\\
90  164.77077\\
100 227.491125\\
};
% \addlegendentry{Stieltjes}

\end{axis}
\end{tikzpicture}%


==> plots/s32/s32_time_L.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
title=\titleforLaplace,
width=.5\textwidth,
xmin=7992,
xmax=1000008,
xlabel={$N^\text{3} / 10^{5}$},
ymin=0,
ymax=20,
ylabel={time/s},
xmajorgrids,
ymajorgrids,
scaled x ticks = false,
xtick={0,2e5,...,10e5},
xticklabels={0,2,...,10},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [laplace1]
  table[row sep=crcr]{%
8000	0.020275\\
27000	0.090037\\
64000	0.24035\\
125000	0.598949\\
216000	1.337009\\
343000	2.832405\\
512000	5.656938\\
729000	8.990075\\
1000000	15.189598\\
};
\addlegendentry{Laplace}

\addplot [stieltjes1]
  table[row sep=crcr]{%
8000	0.038029\\
27000	0.110386\\
64000	0.276226\\
125000	0.866981\\
216000	1.687112\\
343000	3.600581\\
512000	6.836653\\
729000	11.679088\\
1000000	18.463929\\
};
\addlegendentry{Stieltjes}

\addplot [twopass1]
  table[row sep=crcr]{%
8000	0.037465\\
27000	0.121189\\
64000	0.373204\\
125000	1.017581\\
216000	1.936739\\
343000	3.819076\\
512000	6.473644\\
729000	9.852824\\
1000000	15.756791\\
};
\addlegendentry{Lanczos}


\end{axis}
\end{tikzpicture}%


==> plots/s32/s32_time_L_rlen.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
title=\titleforLaplacewom,
width=.5\textwidth,
xmin=2,
xmax=108,
xlabel={$m$},
ymin=0,
ymax=60,
ylabel={time/s},
xmajorgrids,
ymajorgrids,
]
\addplot [laplace1]
  table[row sep=crcr]{%
10	49.5122640000000\\
20	27.4138180000000\\
30	21.6585290000000\\
40	17.1214830000000\\
50	14.8062270000000\\
60	13.0432370000000\\
70	12.0131500000000\\
80	11.1898190000000\\
90	9.75618400000000\\
100	10.8948530000000\\
};
\addlegendentry{Laplace}

\addplot [stieltjes1]
  table[row sep=crcr]{%
10	52.8322720000000\\
20	29.6948640000000\\
30	22.9511160000000\\
40	19.6930430000000\\
50	18.4766120000000\\
60	17.8809880000000\\
70	16.4907450000000\\
80	16.6809550000000\\
90	16.4002330000000\\
100	15.7849450000000\\
};
\addlegendentry{Stieltjes}

\addplot [twopass1]
  table[row sep=crcr]{%
10	21.605331\\
20	17.755568\\
30	16.237595\\
40	16.920052\\
50	15.671607\\
60	15.982951\\
70	15.908369\\
80	15.062025\\
90	16.712128\\
100	14.642329\\
};
\addlegendentry{Lanczos}

\end{axis}
\end{tikzpicture}%


==> plots/sqrt/convdiff_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
xmin=12,
xmax=108,
xlabel={$N$},
ymode=log,
ymin=1e-12,
ymax=1e-06,
yticklabels={,,},
title=\titleforConvdiff,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [laplace2]
  table[row sep=crcr]{%
20	5.80117588096787e-09\\
30	8.96211659909018e-08\\
40	8.75609216823437e-09\\
50	2.55471232767284e-08\\
60	2.0141418190552e-08\\
70	2.8227912285824e-08\\
80	4.40077214955998e-08\\
90	1.75958309286274e-08\\
100	4.49700490905515e-08\\
};
%\addlegendentry{Laplace}

\addplot [stieltjes2]
  table[row sep=crcr]{%
20	2.17950871839187e-08\\
30	9.23771952150424e-09\\
40	3.85944867523289e-09\\
50	2.32905835723292e-08\\
60	2.18315354883005e-08\\
70	2.42742022561312e-08\\
80	3.99850718189257e-08\\
90	1.70967750550088e-08\\
100	2.48183090259223e-08\\
};
%\addlegendentry{Stieltjes}

\addplot [tolline]
  table[row sep=crcr]{%
12	1e-07\\
108	1e-07\\
};
\end{axis}
\end{tikzpicture}%

==> plots/sqrt/convdiff_matvecs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
xmin=12,
xmax=108,
xlabel={$N$},
ymin=0,
ymax=450,
ylabel={\phantom{matvecs}},
title=\titleforConvdiff,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [laplace1]
  table[row sep=crcr]{%
20	100\\
30	120\\
40	160\\
50	180\\
60	220\\
70	240\\
80	280\\
90	300\\
100	340\\
};
%\addlegendentry{Laplace}

\addplot [stieltjes1]
  table[row sep=crcr]{%
20	101\\
30	141\\
40	181\\
50	201\\
60	241\\
70	261\\
80	301\\
90	341\\
100	361\\
};
%\addlegendentry{Stieltjes}

\end{axis}
\end{tikzpicture}%

==> plots/sqrt/laplace_acc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
xmin=12,
xmax=108,
xlabel={$N$},
ymode=log,
ymin=1e-12,
ymax=1e-06,
ylabel={relative error norm},
title=\titleforLaplace,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left}
]
\addplot [laplace2]
  table[row sep=crcr]{%
20	5.32730584634449e-12\\
30	4.69367198004177e-08\\
40	6.71982516709966e-09\\
50	1.60720234185137e-09\\
60	5.3574813104665e-08\\
70	5.34715379750938e-08\\
80	3.9287257723336e-08\\
90	1.2910584973347e-08\\
100	9.5711742232107e-08\\
};
\addlegendentry{Laplace}

\addplot [stieltjes2]
  table[row sep=crcr]{%
20	6.96560929448992e-10\\
30	1.01816696504753e-09\\
40	1.99855082836254e-08\\
50	7.28820748948386e-09\\
60	7.77367949403069e-08\\
70	5.25364541317197e-08\\
80	7.65112361142027e-08\\
90	4.84657119897542e-08\\
100	5.64054166672059e-08\\
};
\addlegendentry{Stieltjes}

\addplot [twopass2]
  table[row sep=crcr]{%
20	5.327319841641e-12\\
30	4.69367198169612e-08\\
40	2.8246153450512e-12\\
50	6.80716087172601e-10\\
60	3.51114591990202e-08\\
70	1.36324805368665e-10\\
80	2.25326161686427e-09\\
90	2.88936411510354e-08\\
100	3.18697490103305e-10\\
};
\addlegendentry{Lanczos}

\addplot [tolline]
  table[row sep=crcr]{%
12	1e-07\\
108	1e-07\\
};
\end{axis}
\end{tikzpicture}%

==> plots/sqrt/laplace_matvecs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
xmin=12,
xmax=108,
xlabel={$N$},
ymin=0,
ymax=550,
ylabel={matvecs},
title=\titleforLaplace,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [laplace1]
  table[row sep=crcr]{%
20	50\\
30	50\\
40	100\\
50	150\\
60	150\\
70	200\\
80	250\\
90	350\\
100	350\\
};
\addlegendentry{Laplace}

\addplot [stieltjes1]
  table[row sep=crcr]{%
20	51\\
30	101\\
40	151\\
50	251\\
60	301\\
70	401\\
80	451\\
90	501\\
100	501\\
};
\addlegendentry{Stieltjes}

\addplot [twopass1]
  table[row sep=crcr]{%
20	100\\
30	100\\
40	200\\
50	200\\
60	200\\
70	300\\
80	300\\
90	300\\
100	400\\
};
\addlegendentry{Lanczos}

\end{axis}
\end{tikzpicture}%
